EnSurv: Deep Generative Survival Modeling with Application to Kidney Graft Outcomes

Kidney transplantation is the optimal treatment for life-threatening end-stage renal disease, providing significant survival advantages over dialysis. Given the severe shortage of donor organs, accurately predicting the time to premature graft failure is an essential clinical task for optimizing organ allocation and tailoring individualized immunosuppressive therapies. This study is motivated by a comprehensive United Network of Organ Sharing (UNOS) dataset containing 243,443 kidney transplant records with complex multi-region structures and high right-censoring rates. We propose EnSurv (survival engression), a deep generative survival framework designed to capture complex, non-linear clinical covariate interactions for modeling time to graft failure. Within a pre-additive noise model (pre-ANM) family, EnSurv optimizes an energy score augmented with pooled Kaplan-Meier tail completion to handle right-censoring. We identify the pooled-completion target of the objective, establish consistency for its best approximation within the pre-ANM family, and give conditions and error bounds for its relation to true conditional graft survival. EnSurv also provides global explainability through summaries of fitted feature weights and incorporates domain constraints through established clinical directions using a soft gradient penalty. Extensive simulation experiments were conducted to evaluate the performance of the proposed method in comparison with existing methods. Application to the UNOS cohort demonstrates that EnSurv effectively models individual and region-level effects, consistently outperforming baselines across evaluation metrics encompassing discrimination, calibration, and accuracy.

==> (inline-0) <==
\begin{longtable}{@{}llccc@{}}
\caption{Descriptive statistics and explanation for covariates in the UNOS dataset for kidney transplantation utilized in this study. Continuous variables are summarized as mean $\pm$ SD, and categorical variables are summarized as count (\%) within each event stratum.} \label{table:data_explanation}\\
\toprule
\textbf{Covariate} & \textbf{Description} & \makecell{\textbf{Graft Failure Observed}\\$(N=98140)$} & \makecell{\textbf{No Event/Censored}\\$(N=145303)$} & \textbf{\% Missing}
 \\

\midrule
\endfirsthead

\multicolumn{5}{c}{
\tablename\ \thetable\ -- continued from previous page
}\\
\toprule
\textbf{Covariate} & \textbf{Description} & \makecell{\textbf{Graft Failure Observed}\\$(N=98140)$} & \makecell{\textbf{No Event/Censored}\\$(N=145303)$} & \textbf{\% Missing} \\

\midrule
\endhead

\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot

hcvdr & HCV Status (Donor/Recipient) & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ D+R+ & 2343 (2.4\%) & 2534 (1.7\%) & ~ \\ 
        ~ & $\quad$ D+R- & 662 (0.7\%) & 2834 (2.0\%) & ~ \\ 
        ~ & $\quad$ D-R+ & 4822 (4.9\%) & 4516 (3.1\%) & ~ \\ 
        ~ & $\quad$ D-R- & 90313 (92.0\%) & 135419 (93.2\%) & ~ \\ \midrule
        age\_n & Age at transplant (years) & 50.12 $\pm$ 15.44 & 49.36 $\pm$ 15.09 & 0.0\% \\ \midrule
        LOS & Recipient length of stay post transplant (days) & 9.19 $\pm$ 15.14 & 6.63 $\pm$ 8.89 & 16.0\% \\ \midrule
        bmi\_grouping & BMI Category & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ 30 - 39.9 & 27103 (27.6\%) & 42807 (29.5\%) & ~ \\ 
        ~ & $\quad < 30$ & 69100 (70.4\%) & 100243 (69.0\%) & ~ \\ 
        ~ & $\quad \geq 40$  & 1937 (2.0\%) & 2253 (1.6\%) & ~ \\ \midrule
        serum\_creatinine & Recipient creatinine at discharge & 3.73 $\pm$ 2.97 & 3.57 $\pm$ 2.94 & 0.7\% \\ \midrule
        perip\_vasc\_new & Recipient Peripheral Vascular Disease & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ No & 92339 (94.1\%) & 136119 (93.7\%) & ~ \\ 
        ~ & $\quad$ Yes & 5801 (5.9\%) & 9184 (6.3\%) & ~ \\ \midrule
        CREAT\_TRR & Recipient creatinine at transplant & 8.27 $\pm$ 3.36 & 8.51 $\pm$ 3.65 & 14.5\% \\ \midrule
        KDRI & Kidney Donor Risk Index & 1.28 $\pm$ 0.42 & 1.20 $\pm$ 0.36 & 1.8\% \\ \midrule
        TRTREJ1Y\_KI & Treated for rejection within 1 year & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ No & 98140 (100.0\%) & 145303 (100.0\%) & ~ \\ \midrule
        prev\_tx\_num & Number of previous transplants & 0.13 $\pm$ 0.33 & 0.13 $\pm$ 0.33 & 0.0\% \\ \midrule
        dialysis\_at\_txp & Recipient pretransplant dialysis & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ No & 7394 (7.5\%) & 15719 (10.8\%) & ~ \\ 
        ~ & $\quad$ Yes & 90746 (92.5\%) & 129584 (89.2\%) & ~ \\ \midrule
        first\_week\_dial & Dialysis within first week of transplant & ~ & ~ & 0.1\% \\ 
        ~ & $\quad$ No & 67697 (69.1\%) & 112179 (77.3\%) & ~ \\ 
        ~ & $\quad$ Yes & 30298 (30.9\%) & 32978 (22.7\%) & ~ \\ \midrule
        genderd\_num & Donor gender & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ Female & 40900 (41.7\%) & 55628 (38.3\%) & ~ \\ 
        ~ & $\quad$ Male & 57240 (58.3\%) & 89675 (61.7\%) & ~ \\ \midrule
        gender\_num & Recipient gender & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ Female & 37650 (38.4\%) & 59229 (40.8\%) & ~ \\ 
        ~ & $\quad$ Male & 60490 (61.6\%) & 86074 (59.2\%) & ~ \\ \midrule
        aa & Recipient ethnicity & ~ & ~ & 0.8\% \\ 
        ~ & $\quad$ African American & 32934 (33.8\%) & 43630 (30.3\%) & ~ \\ 
        ~ & $\quad$ Non-African American & 64565 (66.2\%) & 100480 (69.7\%) & ~ \\ \midrule
        blood\_typ & Recipient blood type & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ A & 36555 (37.2\%) & 52131 (35.9\%) & ~ \\ 
        ~ & $\quad$ AB & 5179 (5.3\%) & 7761 (5.3\%) & ~ \\ 
        ~ & $\quad$ B & 12351 (12.6\%) & 19062 (13.1\%) & ~ \\ 
        ~ & $\quad$ O & 44055 (44.9\%) & 66349 (45.7\%) & ~ \\ \midrule
        blood\_donTyp & Donor blood type & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ A & 36555 (37.2\%) & 52131 (35.9\%) & ~ \\ 
        ~ & $\quad$ AB & 5179 (5.3\%) & 7761 (5.3\%) & ~ \\ 
        ~ & $\quad$ B & 12351 (12.6\%) & 19062 (13.1\%) & ~ \\ 
        ~ & $\quad$ O & 44055 (44.9\%) & 66349 (45.7\%) & ~ \\ \midrule
        GTIME\_KI & Time to failure or censoring (days) & 1974.25 $\pm$ 1730.57 & 1971.47 $\pm$ 1776.60 & 0.0\% \\ \midrule
        pra\_final & Panel reactive antibody score & 15.53 $\pm$ 29.80 & 21.18 $\pm$ 34.65 & 2.9\% \\ \midrule
        immuno\_cat1 & T-cell depletion induction & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ No & 54765 (55.8\%) & 52022 (35.8\%) & ~ \\ 
        ~ & $\quad$ Yes & 43311 (44.2\%) & 93262 (64.2\%) & ~ \\ \midrule
        immuno\_cat2 & Il-2 receptor inhibitor & ~ & ~ & 5.5\% \\ 
        ~ & $\quad$ No & 65695 (74.3\%) & 111247 (78.5\%) & ~ \\ 
        ~ & $\quad$ Yes & 22682 (25.7\%) & 30454 (21.5\%) & ~ \\ \midrule
        immuno\_cat3 & CNI maintenance & ~ & ~ & 0.1\% \\ 
        ~ & $\quad$ No & 24669 (25.2\%) & 16701 (11.5\%) & ~ \\ 
        ~ & $\quad$ Yes & 73365 (74.8\%) & 128573 (88.5\%) & ~ \\ \midrule
        immuno\_cat4 & Mmf/aza & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ No & 10590 (10.8\%) & 10001 (6.9\%) & ~ \\ 
        ~ & $\quad$ Yes & 87547 (89.2\%) & 135302 (93.1\%) & ~ \\ \midrule
        immuno\_cat5 & Steroids & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ No & 19073 (19.4\%) & 37517 (25.8\%) & ~ \\ 
        ~ & $\quad$ Yes & 79067 (80.6\%) & 107786 (74.2\%) & ~ \\ \midrule
        immuno\_cat6 & Rapamycin/everolimus & ~ & ~ & 5.5\% \\ 
        ~ & $\quad$ No & 82291 (93.1\%) & 137297 (96.9\%) & ~ \\ 
        ~ & $\quad$ Yes & 6087 (6.9\%) & 4399 (3.1\%) & ~ \\ \midrule
        ctr\_donPerc & Unique donor percentage by center & 0.01 $\pm$ 0.01 & 0.01 $\pm$ 0.01 & 0.0\% \\ \midrule
        REGION & UNOS region of transplant & ~ & ~ & 0.0\% \\ 
        ~ & $\quad$ 1 & 3889 (4.0\%) & 5333 (3.7\%) & ~ \\ 
        ~ & $\quad$ 2 & 13117 (13.4\%) & 17633 (12.1\%) & ~ \\ 
        ~ & $\quad$ 3 & 13797 (14.1\%) & 21038 (14.5\%) & ~ \\ 
        ~ & $\quad$ 4 & 8617 (8.8\%) & 14185 (9.8\%) & ~ \\ 
        ~ & $\quad$ 5 & 12367 (12.6\%) & 26662 (18.3\%) & ~ \\ 
        ~ & $\quad$ 6 & 3223 (3.3\%) & 5784 (4.0\%) & ~ \\ 
        ~ & $\quad$ 7 & 9143 (9.3\%) & 9968 (6.9\%) & ~ \\ 
        ~ & $\quad$ 8 & 6364 (6.5\%) & 9778 (6.7\%) & ~ \\ 
        ~ & $\quad$ 9 & 6734 (6.9\%) & 9198 (6.3\%) & ~ \\ 
        ~ & $\quad$ 10 & 9684 (9.9\%) & 10902 (7.5\%) & ~ \\ 
        ~ & $\quad$ 11 & 11205 (11.4\%) & 14822 (10.2\%) & ~ \\  \bottomrule

\end{longtable}
\endgroup

\begingroup
\tiny
\setlength{\tabcolsep}{2.4pt}
\renewcommand{\arraystretch}{1.2}
\setlength{\LTcapwidth}{\textwidth}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{@{}ccccccccccccccc@{}}
\caption{Results on simulated survival datasets. The \underline{\textbf{best}} and \textbf{second-best} results are highlighted.
The mean and standard deviation are obtained across 3-fold cross validation for each simulation setting.} \label{table:simulation_results}\\

%\toprule
% Distribution & \makecell{Risk\\Type} & \makecell{Censored\\Param} &	\makecell{Actual\\Censoring} & \# Samples & Metric &	EnSurv &	CoxPH &	WeibullAFT &	DeepHit &	DeepSurv &	RSF &	N-MTLR &	CoxNet &	GBSA &	SurvivalTree &	ExtraSurvivalTree &	DeepCoxPH &	DeepSM-Weibull	& DeepCoxMixtures
\toprule
\rotatebox{90}{Distribution} & \rotatebox{90}{Risk Type} & \rotatebox{90}{Censored Param} & \rotatebox{90}{Actual Censoring} & \rotatebox{90}{\# Samples} & \rotatebox{90}{Model} &	\rotatebox{90}{Harrell's C}	& \rotatebox{90}{Antolini's C} &	\rotatebox{90}{Hinge Error} &	\rotatebox{90}{Margin Error} &	\rotatebox{90}{Uncensored MAE} & \rotatebox{90}{AUC} &	\rotatebox{90}{IBS} & \rotatebox{90}{AUPRC} &	\rotatebox{90}{KM-Calibration}
 \\

\midrule
\endfirsthead

\multicolumn{15}{c}{
\tablename\ \thetable\ -- continued from previous page
}\\
\toprule
\rotatebox{90}{Distribution} & \rotatebox{90}{Risk Type} & \rotatebox{90}{Censored Param} & \rotatebox{90}{Actual Censoring} & \rotatebox{90}{\# Samples} & \rotatebox{90}{Model} &	\rotatebox{90}{Harrell's C}	& \rotatebox{90}{Antolini's C} &	\rotatebox{90}{Hinge Error} &	\rotatebox{90}{Margin Error} &	\rotatebox{90}{Uncensored MAE} & \rotatebox{90}{AUC} &	\rotatebox{90}{IBS} & \rotatebox{90}{AUPRC} &	\rotatebox{90}{KM-Calibration} \\

\midrule
\endhead

\midrule
\multicolumn{15}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot

        %\multirow{12}{*}{\rotatebox[origin=c]{90}{$\text{Accuracy}_{\pi/6}$}} 
        %\multirow{5}{*}{\rotatebox[origin=c]{90}{Exponential}} & \multirow{5}{*}{\rotatebox[origin=c]{90}{Linear}} 
        Exponential & Linear & 5 & 59.22\% & 5000 & EnSurv & $\bms{0.9041}{0.0043}$ & $\ms{0.9039}{0.0045}$ & $\ubms{0.8343}{0.0303}$ & $\ubms{4.2651}{0.7785}$ & $\ms{1.3889}{0.0235}$ & $\bms{0.9555}{0.0046}$ & $\ubms{0.0321}{0.0031}$ & $\ms{0.6613}{0.0048}$ & $\ms{0.0101}{0.0023}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.9054}{0.0048}$ & $\bms{0.9053}{0.0048}$ & $\ms{1.4611}{0.6947}$ & $\ms{128.0743}{134.2426}$ & $\ms{3.2976}{1.7721}$ & $\ubms{0.9567}{0.0052}$ & $\bms{0.0328}{0.0039}$ & $\ms{0.6922}{0.0015}$ & $\ms{0.0058}{0.0073}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.9054}{0.0048}$ & $\ubms{0.9054}{0.0048}$ & $\ms{1.7487}{0.5550}$ & $\ms{363.1454}{170.4581}$ & $\ms{4.0046}{1.4268}$ & $\ubms{0.9567}{0.0052}$ & $\bms{0.0328}{0.0031}$ & $\bms{0.6999}{0.0024}$ & $\ms{0.0055}{0.0070}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5530}{0.0701}$ & $\ms{0.4891}{0.0041}$ & $\ms{2.9474}{0.0661}$ & $\ms{7.7346}{1.0315}$ & $\bms{1.3657}{0.0541}$ & $\ms{0.5729}{0.0290}$ & $\ms{0.1373}{0.0127}$ & $\ms{0.3498}{0.0029}$ & $\ms{0.2095}{0.0163}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.6263}{0.0560}$ & $\ms{0.6263}{0.0560}$ & $\ms{3.0493}{0.1323}$ & $\ms{7.5423}{0.9276}$ & $\ms{2.2676}{0.9391}$ & $\ms{0.6537}{0.0709}$ & $\ms{0.1050}{0.0065}$ & $\ms{0.4035}{0.0206}$ & $\ms{0.0750}{0.0546}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8370}{0.0048}$ & $\ms{0.8346}{0.0039}$ & $\ms{2.3504}{0.2780}$ & $\ms{6.2326}{0.2975}$ & $\ms{1.6446}{0.2623}$ & $\ms{0.8904}{0.0046}$ & $\ms{0.0789}{0.0049}$ & $\ms{0.4544}{0.0063}$ & $\ms{0.0344}{0.0036}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5191}{0.0220}$ & $\ms{0.5216}{0.0019}$ & $\ms{3.0722}{0.0411}$ & $\ms{7.8515}{1.0320}$ & $\ms{1.4229}{0.0485}$ & $\ms{0.6026}{0.0411}$ & $\ms{0.1454}{0.0136}$ & $\ms{0.2927}{0.0153}$ & $\ms{0.2213}{0.0175}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8999}{0.0050}$ & $\ms{0.8833}{0.0191}$ & $\ms{2.5800}{0.3949}$ & $\ms{188.6544}{206.1596}$ & $\ms{2.9602}{2.0271}$ & $\ms{0.8657}{0.1199}$ & $\ms{0.0840}{0.0224}$ & $\ms{0.4708}{0.0690}$ & $\ms{0.1050}{0.0762}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7379}{0.0016}$ & $\ms{0.7379}{0.0015}$ & $\ms{3.0604}{0.0656}$ & $\ms{7.8331}{1.0490}$ & $\ms{1.3955}{0.0665}$ & $\ms{0.7904}{0.0009}$ & $\ms{0.1072}{0.0047}$ & $\ms{0.3851}{0.0141}$ & $\ms{0.0753}{0.0499}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6813}{0.0129}$ & $\ms{0.6811}{0.0151}$ & $\ms{4.0658}{0.2005}$ & $\ms{9.6766}{0.3914}$ & $\ms{7.0121}{0.7439}$ & $\ms{0.6581}{0.0342}$ & $\ms{0.1094}{0.0026}$ & $\ms{0.4438}{0.0101}$ & $\ms{0.0389}{0.0096}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7048}{0.0046}$ & $\ms{0.7025}{0.0047}$ & - & - & - & $\ms{0.7164}{0.0044}$ & $\ms{0.1066}{0.0059}$ & $\ms{0.4702}{0.0033}$ & $\ms{0.0269}{0.0058}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.9031}{0.0050}$ & $\ms{0.9031}{0.0049}$ & $\bms{1.3090}{0.4573}$ & $\ms{42.7890}{47.6114}$ & $\ms{2.9736}{1.1635}$ & $\ms{0.9544}{0.0051}$ & $\ms{0.0347}{0.0045}$ & $\ubms{0.7025}{0.0015}$ & $\ubms{0.0022}{0.0024}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8912}{0.0127}$ & $\ms{0.8695}{0.0371}$ & $\ms{2.6233}{0.0505}$ & $\ms{7.4505}{1.1043}$ & $\ubms{1.3596}{0.0720}$ & $\ms{0.8851}{0.0884}$ & $\ms{0.1151}{0.0153}$ & $\ms{0.4082}{0.0192}$ & $\ms{0.1859}{0.0058}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8614}{0.0374}$ & $\ms{0.8597}{0.0394}$ & $\ms{1.3524}{0.4319}$ & $\bms{5.2245}{2.0641}$ & $\ms{2.4191}{0.7952}$ & $\ms{0.9158}{0.0403}$ & $\ms{0.0693}{0.0231}$ & $\ms{0.5590}{0.0276}$ & $\bms{0.0040}{0.0035}$ \\ \midrule
        Exponential & Linear & 5 & 59.41\% & 10000 & EnSurv & $\bms{0.9012}{0.0016}$ & $\ms{0.9014}{0.0016}$ & $\ubms{0.8069}{0.0180}$ & $\ubms{5.6521}{0.0825}$ & $\ubms{1.2838}{0.0443}$ & $\ms{0.9512}{0.0003}$ & $\ubms{0.0286}{0.0029}$ & $\ms{0.6631}{0.0020}$ & $\ms{0.0128}{0.0018}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.9022}{0.0020}$ & $\ubms{0.9022}{0.0020}$ & $\ms{1.5911}{0.1935}$ & $\ms{136.9605}{24.1176}$ & $\ms{3.6285}{0.4718}$ & $\ubms{0.9523}{0.0007}$ & $\ms{0.0318}{0.0022}$ & $\ms{0.6906}{0.0010}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.9022}{0.0020}$ & $\bms{0.9021}{0.0020}$ & $\ms{1.3824}{0.1105}$ & $\ms{156.8161}{20.7172}$ & $\ms{3.1090}{0.2593}$ & $\ubms{0.9523}{0.0007}$ & $\bms{0.0308}{0.0021}$ & $\bms{0.6978}{0.0013}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4129}{0.0040}$ & $\ms{0.4895}{0.0165}$ & $\ms{2.8067}{0.0433}$ & $\ms{9.0421}{0.0812}$ & $\ms{1.3275}{0.0653}$ & $\ms{0.5982}{0.0729}$ & $\ms{0.1208}{0.0126}$ & $\ms{0.3580}{0.0032}$ & $\ms{0.2170}{0.0017}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5667}{0.0734}$ & $\ms{0.5667}{0.0734}$ & $\ms{4.0131}{1.0374}$ & $\ms{10.3435}{1.7962}$ & $\ms{5.4944}{2.3961}$ & $\ms{0.5788}{0.0911}$ & $\ms{0.1083}{0.0149}$ & $\ms{0.4280}{0.0062}$ & $\ms{0.0213}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8396}{0.0023}$ & $\ms{0.8383}{0.0027}$ & $\ms{2.0258}{0.1109}$ & $\bms{7.0040}{0.4871}$ & $\ms{2.2553}{0.3082}$ & $\ms{0.8929}{0.0030}$ & $\ms{0.0697}{0.0037}$ & $\ms{0.4804}{0.0010}$ & $\ms{0.0195}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4879}{0.0663}$ & $\ms{0.5086}{0.0619}$ & $\ms{2.8511}{0.0735}$ & $\ms{9.0865}{0.0816}$ & $\ms{1.3557}{0.0717}$ & $\ms{0.5525}{0.1170}$ & $\ms{0.1251}{0.0102}$ & $\ms{0.3437}{0.0208}$ & $\ms{0.2234}{0.0101}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8999}{0.0027}$ & $\ms{0.8996}{0.0029}$ & $\ms{2.0716}{0.2847}$ & $\ms{185.9533}{50.9226}$ & $\ms{3.5833}{0.8214}$ & $\bms{0.9521}{0.0006}$ & $\ms{0.0494}{0.0035}$ & $\ms{0.5570}{0.0073}$ & $\ms{0.0236}{0.0034}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7361}{0.0155}$ & $\ms{0.7362}{0.0155}$ & $\ms{2.9264}{0.0480}$ & $\ms{9.1484}{0.0847}$ & $\ms{1.3604}{0.0682}$ & $\ms{0.7894}{0.0181}$ & $\ms{0.1017}{0.0050}$ & $\ms{0.4136}{0.0011}$ & $\ms{0.0257}{0.0027}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.7102}{0.0046}$ & $\ms{0.7096}{0.0040}$ & - & - & - & $\ms{0.7414}{0.0078}$ & $\ms{0.0931}{0.0046}$ & $\ms{0.4754}{0.0030}$ & $\ms{0.0208}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7089}{0.0103}$ & $\ms{0.7032}{0.0090}$ & - & - & - & $\ms{0.7216}{0.0096}$ & $\ms{0.0982}{0.0034}$ & $\ms{0.4806}{0.0027}$ & $\ms{0.0205}{0.0035}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.9005}{0.0023}$ & $\ms{0.9005}{0.0023}$ & $\ms{1.4520}{0.2315}$ & $\ms{64.6534}{43.0626}$ & $\ms{3.3374}{0.5665}$ & $\ms{0.9507}{0.0013}$ & $\ms{0.0325}{0.0026}$ & $\ubms{0.7021}{0.0022}$ & $\bms{0.0002}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8934}{0.0021}$ & $\ms{0.8892}{0.0017}$ & $\ms{2.4907}{0.0043}$ & $\ms{8.7658}{0.0524}$ & $\bms{1.3261}{0.0568}$ & $\ms{0.9448}{0.0007}$ & $\ms{0.1003}{0.0115}$ & $\ms{0.4191}{0.0060}$ & $\ms{0.1932}{0.0040}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8976}{0.0014}$ & $\ms{0.8979}{0.0014}$ & $\bms{1.2281}{0.0654}$ & $\ms{11.0769}{0.4650}$ & $\ms{2.7317}{0.1536}$ & $\ms{0.9490}{0.0005}$ & $\ms{0.0342}{0.0019}$ & $\ms{0.6815}{0.0021}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Exponential & Linear & 5 & 59.80\% & 20000 & EnSurv & $\bms{0.9054}{0.0019}$ & $\ms{0.9055}{0.0018}$ & $\ubms{0.8170}{0.0099}$ & $\ubms{3.9935}{1.1455}$ & $\ms{1.7057}{0.0931}$ & $\bms{0.9552}{0.0025}$ & $\ubms{0.0302}{0.0008}$ & $\ms{0.6756}{0.0015}$ & $\ubms{0.0054}{0.0043}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.9060}{0.0018}$ & $\ubms{0.9060}{0.0018}$ & $\bms{1.3428}{0.3163}$ & $\ms{158.9998}{121.8409}$ & $\ms{3.0709}{0.7951}$ & $\ubms{0.9555}{0.0024}$ & $\ms{0.0312}{0.0004}$ & $\ms{0.6952}{0.0012}$ & $\ms{0.0076}{0.0105}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.9060}{0.0018}$ & $\bms{0.9059}{0.0018}$ & $\ms{1.5057}{0.0671}$ & $\ms{332.1354}{133.6051}$ & $\ms{3.4699}{0.1773}$ & $\ubms{0.9555}{0.0024}$ & $\bms{0.0303}{0.0002}$ & $\bms{0.7030}{0.0011}$ & $\bms{0.0061}{0.0082}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4773}{0.0515}$ & $\ms{0.4874}{0.0325}$ & $\ms{2.8773}{0.0642}$ & $\ms{7.7214}{0.9144}$ & $\bms{1.3664}{0.0590}$ & $\ms{0.5930}{0.0516}$ & $\ms{0.1241}{0.0047}$ & $\ms{0.3538}{0.0079}$ & $\ms{0.2121}{0.0242}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.6251}{0.0339}$ & $\ms{0.6251}{0.0339}$ & $\ms{2.9496}{0.1200}$ & $\ms{7.5362}{0.5808}$ & $\ms{2.3544}{0.9013}$ & $\ms{0.6587}{0.0417}$ & $\ms{0.0954}{0.0018}$ & $\ms{0.4161}{0.0196}$ & $\ms{0.0626}{0.0200}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8435}{0.0018}$ & $\ms{0.8420}{0.0013}$ & $\ms{2.0779}{0.0198}$ & $\bms{6.9115}{0.0434}$ & $\ms{2.4983}{0.1400}$ & $\ms{0.8969}{0.0001}$ & $\ms{0.0689}{0.0018}$ & $\ms{0.4848}{0.0047}$ & $\ms{0.0288}{0.0070}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4848}{0.0715}$ & $\ms{0.5002}{0.0708}$ & $\ms{2.8802}{0.1446}$ & $\ms{7.7390}{0.9731}$ & $\ms{1.4148}{0.0533}$ & $\ms{0.5319}{0.1321}$ & $\ms{0.1240}{0.0106}$ & $\ms{0.3565}{0.0441}$ & $\ms{0.1931}{0.0056}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.9041}{0.0021}$ & $\ms{0.9037}{0.0024}$ & $\ms{2.0417}{0.2877}$ & $\ms{270.4831}{225.2610}$ & $\ms{2.9760}{1.2471}$ & $\ms{0.9534}{0.0036}$ & $\ms{0.0560}{0.0056}$ & $\ms{0.5333}{0.0235}$ & $\ms{0.0516}{0.0092}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7620}{0.0105}$ & $\ms{0.7620}{0.0105}$ & $\ms{2.9731}{0.0758}$ & $\ms{7.8043}{0.9170}$ & $\ms{1.3880}{0.0598}$ & $\ms{0.8154}{0.0130}$ & $\ms{0.1004}{0.0039}$ & $\ms{0.3929}{0.0178}$ & $\ms{0.0819}{0.0369}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.7226}{0.0050}$ & $\ms{0.7194}{0.0048}$ & $\ms{3.8821}{0.2044}$ & $\ms{11.5975}{0.7785}$ & $\ms{6.7731}{0.7037}$ & $\ms{0.7490}{0.0164}$ & $\ms{0.0911}{0.0008}$ & $\ms{0.4756}{0.0084}$ & $\ms{0.0320}{0.0051}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7370}{0.0054}$ & $\ms{0.7330}{0.0044}$ & - & - & - & $\ms{0.7663}{0.0033}$ & $\ms{0.0886}{0.0017}$ & $\ms{0.4870}{0.0055}$ & $\ms{0.0290}{0.0070}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.9046}{0.0021}$ & $\ms{0.9046}{0.0021}$ & $\ms{1.7560}{0.1036}$ & $\ms{93.6263}{13.3255}$ & $\ms{4.1355}{0.2494}$ & $\ms{0.9544}{0.0024}$ & $\ms{0.0328}{0.0006}$ & $\ubms{0.7049}{0.0021}$ & $\ms{0.0082}{0.0114}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8984}{0.0010}$ & $\ms{0.8945}{0.0005}$ & $\ms{2.4955}{0.0649}$ & $\ms{7.3856}{0.9125}$ & $\ubms{1.3582}{0.0586}$ & $\ms{0.9496}{0.0006}$ & $\ms{0.0993}{0.0041}$ & $\ms{0.4251}{0.0077}$ & $\ms{0.1836}{0.0196}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.9043}{0.0016}$ & $\ms{0.9043}{0.0017}$ & $\ms{1.6038}{0.1858}$ & $\ms{35.4064}{2.5813}$ & $\ms{3.7507}{0.4559}$ & $\ms{0.9542}{0.0024}$ & $\ms{0.0341}{0.0010}$ & $\ms{0.7005}{0.0021}$ & $\ms{0.0087}{0.0121}$ \\ \midrule
        Exponential & Linear & 20 & 35.70\% & 5000 & EnSurv & $\ms{0.8928}{0.0042}$ & $\ms{0.8920}{0.0045}$ & $\ubms{2.8332}{0.0619}$ & $\bms{7.7537}{0.6180}$ & $\ubms{2.5635}{0.1293}$ & $\ms{0.9555}{0.0011}$ & $\ubms{0.0512}{0.0026}$ & $\ms{0.5314}{0.0018}$ & $\ms{0.0092}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8941}{0.0039}$ & $\ubms{0.8940}{0.0040}$ & $\ms{4.5788}{0.7100}$ & $\ms{292.7316}{161.9174}$ & $\ms{6.4967}{1.1236}$ & $\ubms{0.9568}{0.0008}$ & $\bms{0.0519}{0.0021}$ & $\ms{0.5464}{0.0012}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8940}{0.0039}$ & $\bms{0.8939}{0.0039}$ & $\ms{4.4346}{0.5235}$ & $\ms{435.3514}{304.5819}$ & $\ms{6.2920}{0.8309}$ & $\ubms{0.9568}{0.0008}$ & $\ms{0.0520}{0.0023}$ & $\bms{0.5533}{0.0008}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4961}{0.0697}$ & $\ms{0.4805}{0.0225}$ & $\ms{9.1199}{0.1627}$ & $\ms{13.3853}{0.2509}$ & $\ms{3.5070}{0.1218}$ & $\ms{0.5630}{0.0517}$ & $\ms{0.2023}{0.0180}$ & $\ms{0.1695}{0.0026}$ & $\ms{0.1755}{0.0028}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.6129}{0.0502}$ & $\ms{0.6129}{0.0502}$ & $\ms{9.7478}{0.8345}$ & $\ms{13.8412}{1.1584}$ & $\ms{6.3620}{1.3646}$ & $\ms{0.6473}{0.0647}$ & $\ms{0.1512}{0.0153}$ & $\ms{0.2505}{0.0056}$ & $\ms{0.0228}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8259}{0.0044}$ & $\ms{0.8243}{0.0046}$ & $\ms{6.7247}{0.1014}$ & $\ms{10.6839}{0.2376}$ & $\ms{4.2330}{0.4373}$ & $\ms{0.8935}{0.0016}$ & $\ms{0.1035}{0.0054}$ & $\ms{0.2984}{0.0038}$ & $\ms{0.0257}{0.0037}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5327}{0.0507}$ & $\ms{0.5387}{0.0298}$ & $\ms{9.2441}{0.1648}$ & $\ms{13.4982}{0.2565}$ & $\ms{3.5888}{0.1319}$ & $\ms{0.5405}{0.0246}$ & $\ms{0.2047}{0.0198}$ & $\ms{0.1361}{0.0019}$ & $\ms{0.1837}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8854}{0.0101}$ & $\ms{0.8844}{0.0104}$ & $\ms{6.1222}{0.7612}$ & $\ms{338.4583}{200.7909}$ & $\ms{6.9938}{1.4463}$ & $\bms{0.9567}{0.0007}$ & $\ms{0.0685}{0.0064}$ & $\ms{0.3916}{0.0090}$ & $\ms{0.0273}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7212}{0.0026}$ & $\ms{0.7212}{0.0026}$ & $\ms{9.2441}{0.1517}$ & $\ms{13.4961}{0.2580}$ & $\ms{3.5808}{0.1162}$ & $\ms{0.7904}{0.0010}$ & $\ms{0.1502}{0.0068}$ & $\ms{0.2236}{0.0017}$ & $\ms{0.0289}{0.0028}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6876}{0.0083}$ & $\ms{0.6874}{0.0080}$ & $\ms{9.8530}{1.1918}$ & $\ms{14.8966}{2.2554}$ & $\ms{9.4914}{2.6583}$ & $\ms{0.7487}{0.0087}$ & $\ms{0.1380}{0.0053}$ & $\ms{0.2853}{0.0125}$ & $\ms{0.0243}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6982}{0.0069}$ & $\ms{0.6957}{0.0034}$ & - & - & - & $\ms{0.7440}{0.0101}$ & $\ms{0.1385}{0.0025}$ & $\ms{0.2996}{0.0079}$ & $\ms{0.0249}{0.0036}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8920}{0.0036}$ & $\ms{0.8920}{0.0036}$ & $\ms{4.1362}{0.3663}$ & $\ms{101.1035}{27.1594}$ & $\ms{5.9047}{0.6169}$ & $\ms{0.9552}{0.0006}$ & $\ms{0.0534}{0.0020}$ & $\ubms{0.5580}{0.0029}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8773}{0.0043}$ & $\ms{0.8343}{0.0067}$ & $\ms{8.8347}{0.1269}$ & $\ms{13.1801}{0.2749}$ & $\ms{3.5266}{0.1081}$ & $\ms{0.8811}{0.0084}$ & $\ms{0.2057}{0.0181}$ & $\ms{0.1691}{0.0031}$ & $\ms{0.1711}{0.0030}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8739}{0.0027}$ & $\ms{0.8734}{0.0027}$ & $\bms{3.2140}{0.1050}$ & $\ubms{7.2592}{0.1944}$ & $\bms{2.8994}{0.1388}$ & $\ms{0.9421}{0.0017}$ & $\ms{0.0761}{0.0039}$ & $\ms{0.4041}{0.0038}$ & $\bms{0.0010}{0.0002}$ \\ \midrule
        Exponential & Linear & 20 & 36.83\% & 10000 & EnSurv & $\ms{0.8935}{0.0038}$ & $\ms{0.8931}{0.0036}$ & $\ubms{2.6870}{0.0618}$ & $\ubms{8.1837}{0.1492}$ & $\ubms{2.5074}{0.0954}$ & $\bms{0.9576}{0.0048}$ & $\ubms{0.0482}{0.0025}$ & $\ms{0.5372}{0.0007}$ & $\bms{0.0101}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8946}{0.0033}$ & $\ubms{0.8946}{0.0033}$ & $\ms{4.2761}{0.3538}$ & $\ms{217.9448}{30.7497}$ & $\ms{6.1331}{0.5585}$ & $\ubms{0.9581}{0.0046}$ & $\ms{0.0510}{0.0006}$ & $\ms{0.5470}{0.0007}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8944}{0.0033}$ & $\bms{0.8943}{0.0033}$ & $\ms{3.9203}{0.3331}$ & $\ms{250.1331}{40.0735}$ & $\ms{5.5820}{0.5215}$ & $\ubms{0.9581}{0.0046}$ & $\bms{0.0502}{0.0010}$ & $\bms{0.5544}{0.0009}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4734}{0.0088}$ & $\ms{0.4818}{0.0267}$ & $\ms{9.0229}{0.0788}$ & $\ms{14.1534}{0.2592}$ & $\bms{3.2521}{0.1324}$ & $\ms{0.4989}{0.0285}$ & $\ms{0.2073}{0.0199}$ & $\ms{0.1679}{0.0013}$ & $\ms{0.1753}{0.0040}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5430}{0.0830}$ & $\ms{0.5430}{0.0830}$ & $\ms{11.1522}{1.9300}$ & $\ms{16.3443}{2.4412}$ & $\ms{8.2301}{2.5753}$ & $\ms{0.5524}{0.1117}$ & $\ms{0.1698}{0.0276}$ & $\ms{0.2429}{0.0106}$ & $\ms{0.0179}{0.0040}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8323}{0.0091}$ & $\ms{0.8303}{0.0093}$ & $\ms{6.4155}{0.2113}$ & $\bms{10.8486}{0.2576}$ & $\ms{3.9092}{0.2871}$ & $\ms{0.9012}{0.0105}$ & $\ms{0.1045}{0.0038}$ & $\ms{0.3040}{0.0028}$ & $\ms{0.0221}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5504}{0.0678}$ & $\ms{0.5368}{0.0638}$ & $\ms{9.1272}{0.0480}$ & $\ms{14.2482}{0.2389}$ & $\ms{3.3213}{0.1152}$ & $\ms{0.5736}{0.0911}$ & $\ms{0.2100}{0.0204}$ & $\ms{0.1449}{0.0118}$ & $\ms{0.1853}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8946}{0.0033}$ & $\ms{0.8942}{0.0033}$ & $\ms{5.6510}{0.5228}$ & $\ms{239.9457}{16.7031}$ & $\ms{6.4708}{0.8608}$ & $\ubms{0.9581}{0.0046}$ & $\ms{0.0671}{0.0042}$ & $\ms{0.4032}{0.0013}$ & $\ms{0.0233}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7476}{0.0160}$ & $\ms{0.7476}{0.0160}$ & $\ms{9.1282}{0.0852}$ & $\ms{14.2462}{0.2676}$ & $\ms{3.3110}{0.1359}$ & $\ms{0.8161}{0.0186}$ & $\ms{0.1536}{0.0092}$ & $\ms{0.2298}{0.0008}$ & $\ms{0.0242}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6995}{0.0120}$ & $\ms{0.6981}{0.0126}$ & $\ms{10.3162}{1.0545}$ & $\ms{19.4267}{3.6519}$ & $\ms{9.7936}{1.4403}$ & $\ms{0.7533}{0.0167}$ & $\ms{0.1354}{0.0031}$ & $\ms{0.2988}{0.0053}$ & $\ms{0.0215}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7101}{0.0048}$ & $\ms{0.7074}{0.0058}$ & - & - & - & $\ms{0.7637}{0.0077}$ & $\ms{0.1360}{0.0063}$ & $\ms{0.3137}{0.0066}$ & $\ms{0.0203}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8935}{0.0039}$ & $\ms{0.8935}{0.0039}$ & $\ms{3.9631}{0.3403}$ & $\ms{120.5120}{14.1593}$ & $\ms{5.7075}{0.5156}$ & $\ms{0.9573}{0.0053}$ & $\ms{0.0515}{0.0009}$ & $\ubms{0.5600}{0.0013}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8805}{0.0044}$ & $\ms{0.8414}{0.0091}$ & $\ms{8.7179}{0.1002}$ & $\ms{13.9358}{0.2828}$ & $\ms{3.2722}{0.1378}$ & $\ms{0.8936}{0.0243}$ & $\ms{0.2089}{0.0186}$ & $\ms{0.1730}{0.0017}$ & $\ms{0.1706}{0.0042}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8894}{0.0044}$ & $\ms{0.8894}{0.0044}$ & $\bms{3.2736}{0.1725}$ & $\ms{17.5600}{1.0127}$ & $\ms{4.5115}{0.2625}$ & $\ms{0.9542}{0.0054}$ & $\ms{0.0535}{0.0010}$ & $\ms{0.5313}{0.0015}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Exponential & Linear & 20 & 36.12\% & 20000 & EnSurv & $\ms{0.8927}{0.0023}$ & $\ms{0.8922}{0.0023}$ & $\ubms{2.5342}{0.0441}$ & $\ubms{6.1909}{0.2155}$ & $\ubms{2.9665}{0.0164}$ & $\bms{0.9565}{0.0011}$ & $\ubms{0.0471}{0.0003}$ & $\ubms{0.5547}{0.0018}$ & $\ms{0.0055}{0.0018}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8935}{0.0019}$ & $\ubms{0.8935}{0.0019}$ & $\ms{4.2569}{0.5087}$ & $\ms{219.4291}{91.5634}$ & $\ms{6.0349}{0.7856}$ & $\ubms{0.9569}{0.0010}$ & $\ms{0.0532}{0.0008}$ & $\ms{0.5443}{0.0005}$ & $\bms{0.0002}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8933}{0.0020}$ & $\bms{0.8932}{0.0020}$ & $\ms{4.6904}{0.2926}$ & $\ms{377.9119}{132.8195}$ & $\ms{6.7232}{0.4447}$ & $\ubms{0.9569}{0.0010}$ & $\bms{0.0531}{0.0005}$ & $\ms{0.5513}{0.0007}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4939}{0.0242}$ & $\ms{0.4947}{0.0267}$ & $\ms{9.0676}{0.0055}$ & $\ms{13.0963}{0.1170}$ & $\bms{3.3709}{0.0329}$ & $\ms{0.4998}{0.0451}$ & $\ms{0.2129}{0.0082}$ & $\ms{0.1673}{0.0004}$ & $\ms{0.1651}{0.0055}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4951}{0.0511}$ & $\ms{0.4951}{0.0511}$ & $\ms{10.8334}{0.8262}$ & $\ms{15.0203}{1.0586}$ & $\ms{7.0730}{1.5434}$ & $\ms{0.4908}{0.0560}$ & $\ms{0.1782}{0.0012}$ & $\ms{0.2295}{0.0059}$ & $\ms{0.0185}{0.0027}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8302}{0.0060}$ & $\ms{0.8289}{0.0059}$ & $\ms{6.7449}{0.1131}$ & $\bms{10.4996}{0.0254}$ & $\ms{4.1033}{0.0757}$ & $\ms{0.8991}{0.0052}$ & $\ms{0.1078}{0.0017}$ & $\ms{0.2989}{0.0023}$ & $\ms{0.0221}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4689}{0.0031}$ & $\ms{0.4531}{0.0163}$ & $\ms{8.9934}{0.0260}$ & $\ms{13.0447}{0.1185}$ & $\ms{3.3966}{0.0648}$ & $\ms{0.4720}{0.0560}$ & $\ms{0.2007}{0.0120}$ & $\ms{0.1952}{0.0154}$ & $\ms{0.1333}{0.0293}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8935}{0.0019}$ & $\ms{0.8929}{0.0019}$ & $\ms{6.1237}{0.4036}$ & $\ms{269.0114}{123.3702}$ & $\ms{6.4248}{1.0510}$ & $\ubms{0.9569}{0.0010}$ & $\ms{0.0785}{0.0056}$ & $\ms{0.3784}{0.0120}$ & $\ms{0.0298}{0.0067}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7551}{0.0069}$ & $\ms{0.7551}{0.0069}$ & $\ms{9.1701}{0.0122}$ & $\ms{13.1875}{0.1139}$ & $\ms{3.4311}{0.0345}$ & $\ms{0.8258}{0.0078}$ & $\ms{0.1557}{0.0037}$ & $\ms{0.2215}{0.0028}$ & $\ms{0.0287}{0.0045}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.7072}{0.0044}$ & $\ms{0.7041}{0.0025}$ & $\ms{9.2842}{0.1526}$ & $\ms{14.9065}{0.5193}$ & $\ms{8.7255}{0.1500}$ & $\ms{0.7529}{0.0015}$ & $\ms{0.1375}{0.0022}$ & $\ms{0.2869}{0.0039}$ & $\ms{0.0236}{0.0023}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7270}{0.0019}$ & $\ms{0.7231}{0.0011}$ & - & - & - & $\ms{0.7714}{0.0028}$ & $\ms{0.1338}{0.0033}$ & $\ms{0.3048}{0.0016}$ & $\ms{0.0212}{0.0017}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8926}{0.0021}$ & $\ms{0.8926}{0.0021}$ & $\bms{4.0426}{0.6200}$ & $\ms{96.4292}{54.4761}$ & $\ms{5.8000}{0.9540}$ & $\ms{0.9564}{0.0012}$ & $\ms{0.0545}{0.0009}$ & $\bms{0.5541}{0.0010}$ & $\bms{0.0002}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8800}{0.0019}$ & $\ms{0.8467}{0.0038}$ & $\ms{8.7499}{0.0151}$ & $\ms{12.8643}{0.1168}$ & $\ms{3.3767}{0.0352}$ & $\ms{0.9093}{0.0096}$ & $\ms{0.2140}{0.0068}$ & $\ms{0.1740}{0.0003}$ & $\ms{0.1606}{0.0050}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8909}{0.0028}$ & $\ms{0.8908}{0.0028}$ & $\ms{4.1257}{0.2476}$ & $\ms{41.6188}{18.0534}$ & $\ms{5.8731}{0.4293}$ & $\ms{0.9550}{0.0015}$ & $\ms{0.0563}{0.0005}$ & $\ms{0.5432}{0.0049}$ & $\bms{0.0002}{0.0001}$ \\ \midrule
        Exponential & Linear & 35 & 29.48\% & 5000 & EnSurv & $\ms{0.8891}{0.0031}$ & $\ms{0.8887}{0.0031}$ & $\ubms{4.8048}{0.0711}$ & $\bms{10.9652}{0.4519}$ & $\ubms{3.7982}{0.0083}$ & $\ms{0.9567}{0.0028}$ & $\ms{0.0518}{0.0023}$ & $\ms{0.4930}{0.0036}$ & $\ms{0.0080}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8908}{0.0031}$ & $\ubms{0.8908}{0.0031}$ & $\ms{6.7912}{0.3418}$ & $\ms{325.4117}{108.9044}$ & $\ms{8.6600}{0.4717}$ & $\ubms{0.9579}{0.0022}$ & $\bms{0.0485}{0.0006}$ & $\ms{0.5116}{0.0018}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8904}{0.0031}$ & $\bms{0.8903}{0.0030}$ & $\ms{6.4589}{0.5417}$ & $\ms{423.1439}{150.6451}$ & $\ms{8.2425}{0.7637}$ & $\ubms{0.9579}{0.0022}$ & $\ubms{0.0484}{0.0010}$ & $\bms{0.5185}{0.0017}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5720}{0.0593}$ & $\ms{0.5233}{0.0069}$ & $\ms{13.9397}{0.0770}$ & $\ms{17.6869}{0.5258}$ & $\ms{5.3859}{0.0675}$ & $\ms{0.5471}{0.0210}$ & $\ms{0.1503}{0.0065}$ & $\ms{0.1647}{0.0023}$ & $\ms{0.1442}{0.0036}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5931}{0.0822}$ & $\ms{0.5931}{0.0822}$ & $\ms{15.8524}{2.9463}$ & $\ms{19.7414}{2.8561}$ & $\ms{9.6906}{3.9603}$ & $\ms{0.6263}{0.1166}$ & $\ms{0.1371}{0.0164}$ & $\ms{0.2265}{0.0139}$ & $\ms{0.0199}{0.0029}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8190}{0.0036}$ & $\ms{0.8173}{0.0020}$ & $\ms{10.7298}{0.1698}$ & $\ms{14.3181}{0.3321}$ & $\ms{5.9687}{0.1587}$ & $\ms{0.8970}{0.0049}$ & $\ms{0.0881}{0.0030}$ & $\ms{0.2738}{0.0020}$ & $\ms{0.0234}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5316}{0.0729}$ & $\ms{0.5368}{0.0417}$ & $\ms{14.0063}{0.1185}$ & $\ms{17.7503}{0.6002}$ & $\ms{5.4386}{0.1054}$ & $\ms{0.5657}{0.0268}$ & $\ms{0.1496}{0.0084}$ & $\ms{0.1494}{0.0149}$ & $\ms{0.1461}{0.0062}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8908}{0.0031}$ & $\ms{0.8899}{0.0031}$ & $\ms{8.7990}{0.5076}$ & $\ms{363.3965}{126.5155}$ & $\ms{9.5720}{0.6456}$ & $\ubms{0.9579}{0.0022}$ & $\ms{0.0504}{0.0006}$ & $\ms{0.3674}{0.0022}$ & $\ms{0.0233}{0.0010}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7319}{0.0065}$ & $\ms{0.7319}{0.0065}$ & $\ms{14.0243}{0.0805}$ & $\ms{17.7653}{0.5385}$ & $\ms{5.4433}{0.0731}$ & $\ms{0.8054}{0.0074}$ & $\ms{0.1270}{0.0036}$ & $\ms{0.2062}{0.0007}$ & $\ms{0.0250}{0.0018}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6783}{0.0087}$ & $\ms{0.6770}{0.0096}$ & $\ms{13.8943}{0.5941}$ & $\ms{18.8142}{2.8997}$ & $\ms{11.3031}{1.3134}$ & $\ms{0.7394}{0.0107}$ & $\ms{0.1187}{0.0025}$ & $\ms{0.2594}{0.0101}$ & $\ms{0.0233}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6977}{0.0057}$ & $\ms{0.6980}{0.0069}$ & - & - & - & $\ms{0.7608}{0.0111}$ & $\ms{0.1170}{0.0045}$ & $\ms{0.2767}{0.0026}$ & $\ms{0.0231}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8892}{0.0039}$ & $\ms{0.8892}{0.0039}$ & $\ms{6.1785}{0.2155}$ & $\ms{98.0005}{12.5032}$ & $\ms{7.9538}{0.3176}$ & $\bms{0.9572}{0.0029}$ & $\ms{0.0500}{0.0002}$ & $\ubms{0.5208}{0.0022}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8651}{0.0022}$ & $\ms{0.7998}{0.0083}$ & $\ms{13.7458}{0.0713}$ & $\ms{17.5405}{0.5548}$ & $\ms{5.4007}{0.0776}$ & $\ms{0.8422}{0.0300}$ & $\ms{0.1529}{0.0067}$ & $\ms{0.1587}{0.0040}$ & $\ms{0.1453}{0.0037}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8700}{0.0029}$ & $\ms{0.8699}{0.0030}$ & $\bms{5.9914}{0.2447}$ & $\ubms{10.2276}{0.6844}$ & $\bms{4.0167}{0.0441}$ & $\ms{0.9435}{0.0050}$ & $\ms{0.0691}{0.0035}$ & $\ms{0.3616}{0.0063}$ & $\bms{0.0017}{0.0006}$ \\ \midrule
        Exponential & Linear & 35 & 30.08\% & 10000 & EnSurv & $\ms{0.8901}{0.0014}$ & $\ms{0.8896}{0.0014}$ & $\ubms{4.6267}{0.1155}$ & $\ubms{11.2285}{0.2360}$ & $\ubms{3.8124}{0.0708}$ & $\bms{0.9574}{0.0017}$ & $\ms{0.0493}{0.0023}$ & $\ms{0.4975}{0.0022}$ & $\bms{0.0081}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8913}{0.0017}$ & $\ubms{0.8913}{0.0017}$ & $\ms{6.1676}{0.3164}$ & $\ms{203.6633}{7.2176}$ & $\ms{7.9357}{0.4004}$ & $\ubms{0.9580}{0.0018}$ & $\ubms{0.0459}{0.0033}$ & $\ms{0.5120}{0.0012}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8911}{0.0017}$ & $\bms{0.8909}{0.0017}$ & $\ms{6.2727}{0.3563}$ & $\ms{270.3205}{19.8634}$ & $\ms{8.0953}{0.4408}$ & $\ubms{0.9580}{0.0018}$ & $\bms{0.0462}{0.0036}$ & $\bms{0.5182}{0.0012}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4482}{0.0197}$ & $\ms{0.4691}{0.0207}$ & $\ms{13.9852}{0.1035}$ & $\ms{17.9726}{0.1179}$ & $\bms{5.3658}{0.1493}$ & $\ms{0.5069}{0.0317}$ & $\ms{0.1570}{0.0105}$ & $\ms{0.1635}{0.0033}$ & $\ms{0.1431}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5440}{0.0792}$ & $\ms{0.5440}{0.0792}$ & $\ms{16.0315}{2.3323}$ & $\ms{20.1700}{2.3982}$ & $\ms{9.7389}{2.7454}$ & $\ms{0.5553}{0.1038}$ & $\ms{0.1468}{0.0131}$ & $\ms{0.2202}{0.0109}$ & $\ms{0.0181}{0.0029}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8237}{0.0044}$ & $\ms{0.8230}{0.0050}$ & $\ms{11.0589}{0.2815}$ & $\bms{14.8132}{0.1631}$ & $\ms{5.6418}{0.1037}$ & $\ms{0.9012}{0.0055}$ & $\ms{0.0896}{0.0037}$ & $\ms{0.2728}{0.0012}$ & $\ms{0.0238}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5257}{0.0821}$ & $\ms{0.5189}{0.0685}$ & $\ms{14.0833}{0.1081}$ & $\ms{18.0650}{0.1118}$ & $\ms{5.4394}{0.1572}$ & $\ms{0.5746}{0.0930}$ & $\ms{0.1590}{0.0106}$ & $\ms{0.1444}{0.0088}$ & $\ms{0.1507}{0.0055}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8913}{0.0017}$ & $\ms{0.8904}{0.0017}$ & $\ms{8.4746}{0.2684}$ & $\ms{221.9127}{16.6953}$ & $\ms{8.7957}{0.1607}$ & $\ubms{0.9580}{0.0018}$ & $\ms{0.0503}{0.0028}$ & $\ms{0.3648}{0.0054}$ & $\ms{0.0251}{0.0029}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7388}{0.0030}$ & $\ms{0.7388}{0.0030}$ & $\ms{14.0482}{0.0965}$ & $\ms{18.0305}{0.1243}$ & $\ms{5.4071}{0.1456}$ & $\ms{0.8120}{0.0031}$ & $\ms{0.1292}{0.0060}$ & $\ms{0.2070}{0.0012}$ & $\ms{0.0262}{0.0023}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6987}{0.0030}$ & $\ms{0.6955}{0.0036}$ & $\ms{14.3051}{0.4813}$ & $\ms{19.6206}{0.7384}$ & $\ms{12.9072}{0.5114}$ & $\ms{0.7524}{0.0049}$ & $\ms{0.1185}{0.0032}$ & $\ms{0.2682}{0.0019}$ & $\ms{0.0235}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7092}{0.0008}$ & $\ms{0.7052}{0.0015}$ & - & - & - & $\ms{0.7607}{0.0045}$ & $\ms{0.1175}{0.0040}$ & $\ms{0.2790}{0.0022}$ & $\ms{0.0235}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8905}{0.0014}$ & $\ms{0.8905}{0.0014}$ & $\ms{6.1521}{0.3307}$ & $\ms{153.1207}{32.8819}$ & $\ms{8.0560}{0.4517}$ & $\ms{0.9573}{0.0022}$ & $\ms{0.0467}{0.0036}$ & $\ubms{0.5246}{0.0010}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8681}{0.0009}$ & $\ms{0.8038}{0.0025}$ & $\ms{13.7644}{0.1029}$ & $\ms{17.8055}{0.1202}$ & $\ms{5.3771}{0.1458}$ & $\ms{0.8492}{0.0151}$ & $\ms{0.1597}{0.0107}$ & $\ms{0.1603}{0.0020}$ & $\ms{0.1442}{0.0038}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8868}{0.0015}$ & $\ms{0.8841}{0.0013}$ & $\bms{5.0701}{0.2642}$ & $\ms{23.7766}{0.1257}$ & $\ms{6.3054}{0.3304}$ & $\ms{0.9533}{0.0007}$ & $\ms{0.0509}{0.0041}$ & $\ms{0.4929}{0.0009}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Exponential & Linear & 35 & 29.89\% & 20000 & EnSurv & $\ms{0.8889}{0.0011}$ & $\ms{0.8888}{0.0011}$ & $\ubms{4.4018}{0.1099}$ & $\ubms{9.3885}{0.3595}$ & $\ubms{4.0109}{0.0722}$ & $\ms{0.9562}{0.0009}$ & $\ubms{0.0481}{0.0025}$ & $\ms{0.5076}{0.0039}$ & $\bms{0.0063}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8899}{0.0012}$ & $\ubms{0.8899}{0.0012}$ & $\ms{6.6205}{0.3124}$ & $\ms{248.2609}{25.2352}$ & $\ms{8.4362}{0.3149}$ & $\ubms{0.9567}{0.0010}$ & $\ms{0.0499}{0.0011}$ & $\ms{0.5089}{0.0019}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8897}{0.0012}$ & $\bms{0.8895}{0.0012}$ & $\ms{7.1748}{0.1276}$ & $\ms{403.2577}{37.2518}$ & $\ms{9.2460}{0.2714}$ & $\ubms{0.9567}{0.0010}$ & $\bms{0.0498}{0.0011}$ & $\bms{0.5156}{0.0019}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5235}{0.0791}$ & $\ms{0.4830}{0.0812}$ & $\ms{13.9651}{0.0487}$ & $\ms{17.3317}{0.1582}$ & $\ms{5.3087}{0.0992}$ & $\ms{0.5211}{0.1097}$ & $\ms{0.1593}{0.0016}$ & $\ms{0.1621}{0.0018}$ & $\ms{0.1392}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5167}{0.1197}$ & $\ms{0.5167}{0.1197}$ & $\ms{14.6223}{1.2775}$ & $\ms{18.0062}{1.2702}$ & $\ms{7.4224}{1.1457}$ & $\ms{0.5236}{0.1569}$ & $\ms{0.1476}{0.0218}$ & $\ms{0.2146}{0.0164}$ & $\ms{0.0185}{0.0027}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8227}{0.0033}$ & $\ms{0.8215}{0.0030}$ & $\ms{10.9851}{0.2023}$ & $\bms{14.2187}{0.1531}$ & $\ms{5.7626}{0.0863}$ & $\ms{0.8994}{0.0037}$ & $\ms{0.0912}{0.0017}$ & $\ms{0.2721}{0.0024}$ & $\ms{0.0225}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5349}{0.0621}$ & $\ms{0.5297}{0.0506}$ & $\ms{13.9410}{0.1007}$ & $\ms{17.3124}{0.2466}$ & $\bms{5.3054}{0.0767}$ & $\ms{0.6252}{0.0469}$ & $\ms{0.1536}{0.0111}$ & $\ms{0.1715}{0.0262}$ & $\ms{0.1264}{0.0219}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8899}{0.0012}$ & $\ms{0.8888}{0.0011}$ & $\ms{9.2702}{0.1330}$ & $\ms{283.8964}{24.1544}$ & $\ms{9.3395}{0.2942}$ & $\ubms{0.9567}{0.0010}$ & $\ms{0.0545}{0.0017}$ & $\ms{0.3553}{0.0042}$ & $\ms{0.0261}{0.0031}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7535}{0.0027}$ & $\ms{0.7535}{0.0027}$ & $\ms{14.0239}{0.0450}$ & $\ms{17.3861}{0.1592}$ & $\ms{5.3484}{0.0976}$ & $\ms{0.8296}{0.0023}$ & $\ms{0.1302}{0.0016}$ & $\ms{0.2045}{0.0021}$ & $\ms{0.0267}{0.0041}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.7066}{0.0043}$ & $\ms{0.6976}{0.0063}$ & $\ms{13.7495}{0.5851}$ & $\ms{18.9655}{1.3936}$ & $\ms{10.5402}{1.6264}$ & $\ms{0.7396}{0.0198}$ & $\ms{0.1194}{0.0025}$ & $\ms{0.2622}{0.0044}$ & $\ms{0.0247}{0.0031}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7221}{0.0013}$ & $\ms{0.7171}{0.0028}$ & - & - & - & $\ms{0.7750}{0.0091}$ & $\ms{0.1145}{0.0032}$ & $\ms{0.2808}{0.0018}$ & $\ms{0.0215}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8889}{0.0012}$ & $\ms{0.8889}{0.0012}$ & $\bms{6.4656}{0.1849}$ & $\ms{157.6351}{18.0904}$ & $\ms{8.3654}{0.1540}$ & $\ms{0.9562}{0.0009}$ & $\ms{0.0513}{0.0008}$ & $\ubms{0.5182}{0.0011}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8671}{0.0002}$ & $\ms{0.8137}{0.0022}$ & $\ms{13.7295}{0.0491}$ & $\ms{17.1502}{0.1597}$ & $\ms{5.3085}{0.0970}$ & $\ms{0.8853}{0.0074}$ & $\ms{0.1620}{0.0016}$ & $\ms{0.1609}{0.0013}$ & $\ms{0.1395}{0.0043}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8889}{0.0000}$ & $\ms{0.8889}{0.0000}$ & $\ms{6.7249}{0.0000}$ & $\ms{101.1397}{0.0000}$ & $\ms{8.8366}{0.0000}$ & $\bms{0.9566}{0.0000}$ & $\ms{0.0512}{0.0000}$ & $\ms{0.5146}{0.0000}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Exponential & Linear & 50 & 25.94\% & 5000 & EnSurv & $\ms{0.8877}{0.0013}$ & $\ms{0.8872}{0.0010}$ & $\ubms{6.4945}{0.0572}$ & $\bms{14.0755}{0.1695}$ & $\ubms{4.9085}{0.0485}$ & $\ms{0.9563}{0.0028}$ & $\ms{0.0461}{0.0032}$ & $\ms{0.4736}{0.0037}$ & $\ms{0.0066}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8895}{0.0015}$ & $\ubms{0.8895}{0.0015}$ & $\bms{7.9334}{0.6631}$ & $\ms{311.1943}{112.0289}$ & $\ms{9.4627}{0.9925}$ & $\ubms{0.9572}{0.0028}$ & $\bms{0.0427}{0.0031}$ & $\ms{0.4922}{0.0031}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8891}{0.0015}$ & $\bms{0.8889}{0.0016}$ & $\ms{7.9793}{0.5800}$ & $\ms{464.0900}{212.1756}$ & $\ms{9.6061}{0.8601}$ & $\ubms{0.9572}{0.0028}$ & $\ubms{0.0426}{0.0028}$ & $\bms{0.4988}{0.0032}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5354}{0.0181}$ & $\ms{0.5079}{0.0284}$ & $\ms{18.0618}{0.0905}$ & $\ms{21.3288}{0.2133}$ & $\ms{7.0272}{0.1766}$ & $\ms{0.5352}{0.0102}$ & $\ms{0.1225}{0.0053}$ & $\ms{0.1641}{0.0049}$ & $\ms{0.1204}{0.0034}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5934}{0.0752}$ & $\ms{0.5934}{0.0752}$ & $\ms{20.5418}{3.6541}$ & $\ms{24.0345}{3.9343}$ & $\ms{11.6938}{4.9641}$ & $\ms{0.6298}{0.0965}$ & $\ms{0.1230}{0.0236}$ & $\ms{0.2157}{0.0137}$ & $\ms{0.0187}{0.0030}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8163}{0.0070}$ & $\ms{0.8126}{0.0066}$ & $\ms{14.5413}{0.3216}$ & $\ms{17.8110}{0.4315}$ & $\ms{7.3742}{0.3403}$ & $\ms{0.8938}{0.0117}$ & $\ms{0.0766}{0.0038}$ & $\ms{0.2584}{0.0059}$ & $\ms{0.0231}{0.0021}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5290}{0.0580}$ & $\ms{0.5340}{0.0260}$ & $\ms{18.0725}{0.1083}$ & $\ms{21.3408}{0.2685}$ & $\ms{7.0438}{0.1996}$ & $\ms{0.5676}{0.0027}$ & $\ms{0.1220}{0.0041}$ & $\ms{0.1540}{0.0096}$ & $\ms{0.1214}{0.0017}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8895}{0.0015}$ & $\ms{0.8879}{0.0015}$ & $\ms{10.8008}{0.5213}$ & $\ms{358.8017}{143.1684}$ & $\ms{10.9631}{1.0085}$ & $\bms{0.9568}{0.0033}$ & $\ms{0.0429}{0.0025}$ & $\ms{0.3462}{0.0056}$ & $\ms{0.0231}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7339}{0.0123}$ & $\ms{0.7339}{0.0123}$ & $\ms{18.0918}{0.0926}$ & $\ms{21.3572}{0.2080}$ & $\ms{7.0491}{0.1757}$ & $\ms{0.8111}{0.0119}$ & $\ms{0.1091}{0.0026}$ & $\ms{0.1961}{0.0043}$ & $\ms{0.0248}{0.0025}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6867}{0.0081}$ & $\ms{0.6838}{0.0095}$ & $\ms{17.6164}{0.1557}$ & $\ms{22.3666}{0.4040}$ & $\ms{11.7439}{0.9218}$ & $\ms{0.7429}{0.0152}$ & $\ms{0.1050}{0.0052}$ & $\ms{0.2512}{0.0075}$ & $\ms{0.0222}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6912}{0.0072}$ & $\ms{0.6881}{0.0085}$ & - & - & - & $\ms{0.7436}{0.0161}$ & $\ms{0.1060}{0.0067}$ & $\ms{0.2646}{0.0053}$ & $\ms{0.0219}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8880}{0.0010}$ & $\ms{0.8880}{0.0010}$ & $\ms{8.0147}{0.9589}$ & $\ms{174.7138}{49.2337}$ & $\ms{9.7634}{1.3339}$ & $\ms{0.9563}{0.0025}$ & $\ms{0.0448}{0.0040}$ & $\ubms{0.5024}{0.0030}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8556}{0.0006}$ & $\ms{0.7816}{0.0056}$ & $\ms{17.8915}{0.0848}$ & $\ms{21.1924}{0.2049}$ & $\ms{7.0212}{0.1759}$ & $\ms{0.8250}{0.0320}$ & $\ms{0.1247}{0.0054}$ & $\ms{0.1602}{0.0055}$ & $\ms{0.1240}{0.0035}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8678}{0.0012}$ & $\ms{0.8668}{0.0016}$ & $\ms{8.4482}{0.4872}$ & $\ubms{12.4483}{0.5097}$ & $\bms{5.1392}{0.0361}$ & $\ms{0.9423}{0.0019}$ & $\ms{0.0620}{0.0033}$ & $\ms{0.3449}{0.0051}$ & $\bms{0.0014}{0.0005}$ \\ \midrule
        Exponential & Linear & 50 & 26.65\% & 10000 & EnSurv & $\ms{0.8882}{0.0001}$ & $\ms{0.8877}{0.0001}$ & $\bms{6.5149}{0.2000}$ & $\ubms{14.2936}{1.2684}$ & $\ubms{4.8344}{0.1336}$ & $\ms{0.9572}{0.0002}$ & $\ms{0.0473}{0.0040}$ & $\ms{0.4737}{0.0022}$ & $\ms{0.0075}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8895}{0.0003}$ & $\ubms{0.8895}{0.0003}$ & $\ms{8.7339}{0.3725}$ & $\ms{240.5758}{35.7129}$ & $\ms{10.6779}{0.4453}$ & $\ubms{0.9577}{0.0002}$ & $\bms{0.0427}{0.0024}$ & $\ms{0.4912}{0.0007}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8891}{0.0003}$ & $\bms{0.8889}{0.0003}$ & $\ms{8.3546}{0.3914}$ & $\ms{283.0743}{41.9985}$ & $\ms{10.1981}{0.4716}$ & $\ubms{0.9577}{0.0002}$ & $\ubms{0.0420}{0.0027}$ & $\bms{0.4976}{0.0007}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4155}{0.0625}$ & $\ms{0.4513}{0.0217}$ & $\ms{18.2383}{0.1886}$ & $\ms{22.0639}{0.0666}$ & $\ms{7.0001}{0.2177}$ & $\ms{0.5072}{0.0383}$ & $\ms{0.1282}{0.0101}$ & $\ms{0.1623}{0.0031}$ & $\ms{0.1244}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5375}{0.0797}$ & $\ms{0.5375}{0.0797}$ & $\ms{20.6309}{2.8033}$ & $\ms{24.6368}{2.9305}$ & $\ms{11.7451}{3.2509}$ & $\ms{0.5479}{0.1089}$ & $\ms{0.1339}{0.0133}$ & $\ms{0.2107}{0.0124}$ & $\ms{0.0160}{0.0033}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8255}{0.0008}$ & $\ms{0.8233}{0.0016}$ & $\ms{14.5642}{0.2136}$ & $\bms{18.3398}{0.1660}$ & $\ms{7.4213}{0.2989}$ & $\ms{0.9039}{0.0034}$ & $\ms{0.0799}{0.0037}$ & $\ms{0.2647}{0.0019}$ & $\ms{0.0204}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5244}{0.0973}$ & $\ms{0.5199}{0.0721}$ & $\ms{18.3002}{0.1960}$ & $\ms{22.1236}{0.0709}$ & $\ms{7.0516}{0.2208}$ & $\ms{0.5738}{0.0890}$ & $\ms{0.1298}{0.0103}$ & $\ms{0.1487}{0.0076}$ & $\ms{0.1308}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8895}{0.0003}$ & $\ms{0.8882}{0.0005}$ & $\ms{11.4638}{0.4570}$ & $\ms{262.1965}{43.5573}$ & $\ms{12.0730}{0.4771}$ & $\bms{0.9576}{0.0003}$ & $\ms{0.0436}{0.0026}$ & $\ms{0.3555}{0.0048}$ & $\ms{0.0213}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7290}{0.0036}$ & $\ms{0.7290}{0.0036}$ & $\ms{18.2499}{0.1851}$ & $\ms{22.0749}{0.0670}$ & $\ms{7.0087}{0.2156}$ & $\ms{0.8059}{0.0020}$ & $\ms{0.1143}{0.0056}$ & $\ms{0.2013}{0.0018}$ & $\ms{0.0218}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6927}{0.0076}$ & $\ms{0.6927}{0.0071}$ & $\ms{19.0461}{1.2107}$ & $\ms{26.6116}{3.4016}$ & $\ms{15.0203}{1.1241}$ & $\ms{0.7590}{0.0130}$ & $\ms{0.1096}{0.0038}$ & $\ms{0.2619}{0.0021}$ & $\ms{0.0194}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7005}{0.0026}$ & $\ms{0.6998}{0.0023}$ & - & - & - & $\ms{0.7627}{0.0099}$ & $\ms{0.1051}{0.0046}$ & $\ms{0.2680}{0.0051}$ & $\ms{0.0196}{0.0010}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8885}{0.0004}$ & $\ms{0.8885}{0.0004}$ & $\ms{8.4930}{0.7223}$ & $\ms{151.6998}{45.7635}$ & $\ms{10.5343}{0.9467}$ & $\ms{0.9571}{0.0002}$ & $\ms{0.0433}{0.0029}$ & $\ubms{0.5021}{0.0008}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8597}{0.0017}$ & $\ms{0.7876}{0.0029}$ & $\ms{18.0425}{0.1880}$ & $\ms{21.9068}{0.0670}$ & $\bms{6.9879}{0.2175}$ & $\ms{0.8449}{0.0169}$ & $\ms{0.1303}{0.0103}$ & $\ms{0.1608}{0.0030}$ & $\ms{0.1276}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8842}{0.0003}$ & $\ms{0.8842}{0.0002}$ & $\ubms{6.4318}{0.1818}$ & $\ms{25.7216}{1.0003}$ & $\ms{7.3613}{0.1725}$ & $\ms{0.9548}{0.0000}$ & $\ms{0.0429}{0.0002}$ & $\ms{0.4694}{0.0001}$ & $\bms{0.0002}{0.0000}$ \\ \midrule
        Exponential & Linear & 50 & 26.03\% & 20000 & EnSurv & $\ms{0.8871}{0.0010}$ & $\ms{0.8866}{0.0011}$ & $\ubms{6.2969}{0.1165}$ & $\ubms{13.2625}{0.6966}$ & $\ubms{5.1389}{0.1463}$ & $\ms{0.9566}{0.0006}$ & $\ms{0.0481}{0.0008}$ & $\ms{0.4810}{0.0008}$ & $\bms{0.0058}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8882}{0.0011}$ & $\ubms{0.8882}{0.0011}$ & $\ms{8.6231}{0.5006}$ & $\ms{275.1177}{43.3187}$ & $\ms{10.3842}{0.6558}$ & $\ubms{0.9571}{0.0007}$ & $\ubms{0.0459}{0.0003}$ & $\ms{0.4886}{0.0005}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8878}{0.0011}$ & $\bms{0.8876}{0.0011}$ & $\ms{9.1285}{0.5799}$ & $\ms{425.4020}{96.4406}$ & $\ms{11.0885}{0.7679}$ & $\ubms{0.9571}{0.0007}$ & $\bms{0.0462}{0.0003}$ & $\bms{0.4947}{0.0006}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4604}{0.0097}$ & $\ms{0.4586}{0.0119}$ & $\ms{18.1359}{0.0731}$ & $\ms{20.9196}{0.0804}$ & $\ms{7.1660}{0.0873}$ & $\ms{0.5235}{0.0163}$ & $\ms{0.1347}{0.0036}$ & $\ms{0.1625}{0.0012}$ & $\ms{0.1188}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.6143}{0.0235}$ & $\ms{0.6143}{0.0235}$ & $\ms{18.0791}{0.6293}$ & $\ms{20.9162}{0.6425}$ & $\ms{8.4961}{0.5606}$ & $\ms{0.6549}{0.0302}$ & $\ms{0.1153}{0.0025}$ & $\ms{0.2158}{0.0030}$ & $\ms{0.0222}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8199}{0.0017}$ & $\ms{0.8173}{0.0020}$ & $\ms{14.9719}{0.2632}$ & $\bms{17.9880}{0.1979}$ & $\ms{7.6089}{0.0539}$ & $\ms{0.8971}{0.0033}$ & $\ms{0.0829}{0.0016}$ & $\ms{0.2587}{0.0019}$ & $\ms{0.0217}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5230}{0.0800}$ & $\ms{0.5139}{0.0667}$ & $\ms{18.1233}{0.0345}$ & $\ms{20.9104}{0.0819}$ & $\ms{7.1697}{0.0596}$ & $\ms{0.5070}{0.1401}$ & $\ms{0.1341}{0.0048}$ & $\ms{0.1597}{0.0101}$ & $\ms{0.1092}{0.0102}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8882}{0.0011}$ & $\ms{0.8867}{0.0010}$ & $\ms{11.9898}{0.6597}$ & $\ms{317.9475}{53.4912}$ & $\ms{11.9654}{0.8094}$ & $\bms{0.9569}{0.0007}$ & $\ms{0.0477}{0.0002}$ & $\ms{0.3421}{0.0012}$ & $\ms{0.0232}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7520}{0.0049}$ & $\ms{0.7520}{0.0049}$ & $\ms{18.1564}{0.0767}$ & $\ms{20.9391}{0.0818}$ & $\ms{7.1814}{0.0898}$ & $\ms{0.8306}{0.0053}$ & $\ms{0.1157}{0.0022}$ & $\ms{0.1966}{0.0014}$ & $\ms{0.0246}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.7025}{0.0036}$ & $\ms{0.7013}{0.0027}$ & $\ms{17.4341}{0.4430}$ & $\ms{21.7582}{0.5025}$ & $\ms{11.4047}{1.2528}$ & $\ms{0.7613}{0.0024}$ & $\ms{0.1054}{0.0033}$ & $\ms{0.2522}{0.0034}$ & $\ms{0.0223}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7131}{0.0054}$ & $\ms{0.7120}{0.0046}$ & - & - & - & $\ms{0.7786}{0.0097}$ & $\ms{0.1024}{0.0018}$ & $\ms{0.2594}{0.0039}$ & $\ms{0.0216}{0.0010}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8873}{0.0013}$ & $\ms{0.8873}{0.0013}$ & $\bms{8.6016}{0.3463}$ & $\ms{163.5246}{29.4497}$ & $\ms{10.5681}{0.5236}$ & $\ms{0.9566}{0.0006}$ & $\ms{0.0476}{0.0006}$ & $\ubms{0.4969}{0.0009}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8569}{0.0013}$ & $\ms{0.7913}{0.0037}$ & $\ms{17.9388}{0.0841}$ & $\ms{20.7607}{0.0821}$ & $\bms{7.1534}{0.0902}$ & $\ms{0.8557}{0.0168}$ & $\ms{0.1369}{0.0036}$ & $\ms{0.1608}{0.0016}$ & $\ms{0.1217}{0.0022}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Exponential & Square & 5 & 26.76\% & 5000 & EnSurv & $\bms{0.8959}{0.0033}$ & $\bms{0.8958}{0.0034}$ & $\bms{1.0709}{0.0139}$ & $\bms{1.9545}{0.1254}$ & $\ms{0.7470}{0.0221}$ & $\bms{0.9833}{0.0016}$ & $\bms{0.0480}{0.0060}$ & $\ms{0.2797}{0.0020}$ & $\ms{0.0035}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5291}{0.0059}$ & $\ms{0.5291}{0.0059}$ & $\ms{1.0929}{0.0146}$ & $\ms{1.9790}{0.1232}$ & $\ms{0.7748}{0.0211}$ & $\ms{0.5390}{0.0089}$ & $\ms{0.0566}{0.0070}$ & $\ms{0.2310}{0.0017}$ & $\ubms{0.0005}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5294}{0.0069}$ & $\ms{0.5294}{0.0069}$ & $\ms{1.0913}{0.0142}$ & $\ms{1.9773}{0.1239}$ & $\ms{0.7709}{0.0219}$ & $\ms{0.5393}{0.0102}$ & $\ms{0.0586}{0.0066}$ & $\ms{0.2699}{0.0023}$ & $\ms{0.0022}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5075}{0.0383}$ & $\ms{0.4800}{0.0117}$ & $\ms{1.1560}{0.0098}$ & $\ms{2.0475}{0.1274}$ & $\ms{0.9124}{0.0292}$ & $\ms{0.4811}{0.0224}$ & $\ms{0.0646}{0.0081}$ & $\bms{0.2822}{0.0032}$ & $\ms{0.0240}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4699}{0.0166}$ & $\ms{0.4699}{0.0166}$ & $\ms{1.1473}{0.0407}$ & $\ms{2.0468}{0.1397}$ & $\ms{0.8371}{0.0954}$ & $\ms{0.4544}{0.0248}$ & $\ms{0.0668}{0.0091}$ & $\ms{0.2064}{0.0015}$ & $\ms{0.0121}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6808}{0.0027}$ & $\ms{0.6843}{0.0055}$ & $\ms{1.0797}{0.0133}$ & $\ms{1.9648}{0.1245}$ & $\ms{0.7436}{0.0223}$ & $\ms{0.7609}{0.0065}$ & $\ms{0.0611}{0.0074}$ & $\ms{0.2041}{0.0009}$ & $\ms{0.0155}{0.0018}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4906}{0.0078}$ & $\ms{0.4623}{0.0030}$ & $\ms{1.1357}{0.0331}$ & $\ms{2.0261}{0.1588}$ & $\ms{0.8583}{0.0655}$ & $\ms{0.4575}{0.0181}$ & $\ms{0.0673}{0.0090}$ & $\ms{0.2704}{0.0111}$ & $\ms{0.0237}{0.0065}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5108}{0.0100}$ & $\ms{0.5108}{0.0100}$ & $\ms{1.0852}{0.0141}$ & $\ms{1.9709}{0.1236}$ & $\ms{0.7504}{0.0212}$ & $\ms{0.5171}{0.0162}$ & $\ms{0.0618}{0.0075}$ & $\ms{0.2047}{0.0009}$ & $\ms{0.0168}{0.0023}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5751}{0.0105}$ & $\ms{0.5751}{0.0105}$ & $\ms{1.0850}{0.0141}$ & $\ms{1.9707}{0.1236}$ & $\ms{0.7501}{0.0212}$ & $\ms{0.6123}{0.0051}$ & $\ms{0.0618}{0.0075}$ & $\ms{0.2046}{0.0009}$ & $\ms{0.0174}{0.0023}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5551}{0.0075}$ & $\ms{0.5383}{0.0091}$ & - & - & - & $\ms{0.5523}{0.0123}$ & $\ms{0.0630}{0.0079}$ & $\ms{0.2030}{0.0022}$ & $\ms{0.0164}{0.0022}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5660}{0.0150}$ & $\ms{0.5588}{0.0182}$ & - & - & - & $\ms{0.5866}{0.0293}$ & $\ms{0.0656}{0.0073}$ & $\ms{0.2028}{0.0013}$ & $\ms{0.0161}{0.0021}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.9086}{0.0071}$ & $\ubms{0.9083}{0.0073}$ & $\ubms{0.7678}{0.0287}$ & $\ubms{1.5517}{0.1290}$ & $\ubms{0.6923}{0.1088}$ & $\ubms{0.9870}{0.0025}$ & $\ubms{0.0332}{0.0048}$ & $\ubms{0.3184}{0.0068}$ & $\ms{0.0019}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8427}{0.0013}$ & $\ms{0.8192}{0.0014}$ & $\ms{1.0757}{0.0132}$ & $\ms{1.9603}{0.1254}$ & $\bms{0.7421}{0.0219}$ & $\ms{0.9717}{0.0026}$ & $\ms{0.0644}{0.0085}$ & $\ms{0.2563}{0.0012}$ & $\ms{0.0290}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.6208}{0.0100}$ & $\ms{0.6174}{0.0063}$ & $\ms{1.0913}{0.0142}$ & $\ms{1.9771}{0.1240}$ & $\ms{0.7736}{0.0222}$ & $\ms{0.6673}{0.0080}$ & $\ms{0.0559}{0.0072}$ & $\ms{0.2359}{0.0037}$ & $\bms{0.0006}{0.0001}$ \\ \midrule
        Exponential & Square & 5 & 27.78\% & 10000 & EnSurv & $\bms{0.8968}{0.0045}$ & $\bms{0.8966}{0.0044}$ & $\ms{1.0242}{0.0052}$ & $\ms{1.8856}{0.0290}$ & $\bms{0.7401}{0.0182}$ & $\bms{0.9856}{0.0024}$ & $\bms{0.0397}{0.0037}$ & $\ms{0.2942}{0.0018}$ & $\ms{0.0026}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5047}{0.0074}$ & $\ms{0.5047}{0.0074}$ & $\ms{1.0493}{0.0046}$ & $\ms{1.9139}{0.0278}$ & $\ms{0.7716}{0.0159}$ & $\ms{0.5095}{0.0100}$ & $\ms{0.0468}{0.0043}$ & $\ms{0.2432}{0.0015}$ & $\ubms{0.0004}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5067}{0.0058}$ & $\ms{0.5067}{0.0058}$ & $\ms{1.0470}{0.0047}$ & $\ms{1.9114}{0.0284}$ & $\ms{0.7662}{0.0180}$ & $\ms{0.5134}{0.0092}$ & $\ms{0.0491}{0.0042}$ & $\ms{0.2835}{0.0019}$ & $\ms{0.0020}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5096}{0.0049}$ & $\ms{0.4884}{0.0262}$ & $\ms{1.1066}{0.0043}$ & $\ms{1.9753}{0.0280}$ & $\ms{0.9000}{0.0196}$ & $\ms{0.4855}{0.0406}$ & $\ms{0.0529}{0.0050}$ & $\bms{0.2982}{0.0032}$ & $\ms{0.0190}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4937}{0.0085}$ & $\ms{0.4937}{0.0085}$ & $\ms{1.0580}{0.0045}$ & $\ms{1.9258}{0.0292}$ & $\ms{0.7732}{0.0179}$ & $\ms{0.4897}{0.0124}$ & $\ms{0.0552}{0.0045}$ & $\ms{0.2206}{0.0021}$ & $\ms{0.0107}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6593}{0.0051}$ & $\ms{0.6663}{0.0044}$ & $\ms{1.0371}{0.0051}$ & $\ms{1.9008}{0.0291}$ & $\ms{0.7415}{0.0184}$ & $\ms{0.7373}{0.0051}$ & $\ms{0.0513}{0.0047}$ & $\ms{0.2157}{0.0021}$ & $\ms{0.0154}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4874}{0.0140}$ & $\ms{0.4919}{0.0143}$ & $\ms{1.1055}{0.0365}$ & $\ms{1.9748}{0.0395}$ & $\ms{0.8853}{0.0902}$ & $\ms{0.4885}{0.0157}$ & $\ms{0.0561}{0.0051}$ & $\ms{0.2907}{0.0137}$ & $\ms{0.0196}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5023}{0.0031}$ & $\ms{0.5023}{0.0031}$ & $\ms{1.0411}{0.0049}$ & $\ms{1.9054}{0.0287}$ & $\ms{0.7468}{0.0179}$ & $\ms{0.5074}{0.0118}$ & $\ms{0.0518}{0.0047}$ & $\ms{0.2177}{0.0024}$ & $\ms{0.0166}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5680}{0.0075}$ & $\ms{0.5680}{0.0075}$ & $\ms{1.0409}{0.0049}$ & $\ms{1.9052}{0.0287}$ & $\ms{0.7466}{0.0179}$ & $\ms{0.6005}{0.0061}$ & $\ms{0.0519}{0.0047}$ & $\ms{0.2177}{0.0024}$ & $\ms{0.0169}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5349}{0.0069}$ & $\ms{0.5271}{0.0066}$ & - & - & - & $\ms{0.5415}{0.0089}$ & $\ms{0.0526}{0.0048}$ & $\ms{0.2158}{0.0021}$ & $\ms{0.0158}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5590}{0.0012}$ & $\ms{0.5502}{0.0005}$ & - & - & - & $\ms{0.5791}{0.0027}$ & $\ms{0.0540}{0.0038}$ & $\ms{0.2156}{0.0031}$ & $\ms{0.0160}{0.0017}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.9045}{0.0045}$ & $\ubms{0.9045}{0.0045}$ & $\ubms{0.7618}{0.0258}$ & $\ubms{1.5081}{0.0494}$ & $\ms{0.7913}{0.0372}$ & $\ubms{0.9883}{0.0027}$ & $\ubms{0.0287}{0.0032}$ & $\ubms{0.3409}{0.0022}$ & $\ms{0.0008}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8290}{0.0040}$ & $\ms{0.8070}{0.0042}$ & $\ms{1.0302}{0.0050}$ & $\ms{1.8930}{0.0288}$ & $\ubms{0.7380}{0.0173}$ & $\ms{0.9647}{0.0026}$ & $\ms{0.0526}{0.0050}$ & $\ms{0.2738}{0.0031}$ & $\ms{0.0233}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.7354}{0.0667}$ & $\ms{0.7337}{0.0676}$ & $\bms{1.0224}{0.0205}$ & $\bms{1.8830}{0.0006}$ & $\ms{0.7470}{0.0239}$ & $\ms{0.8221}{0.0842}$ & $\ms{0.0427}{0.0016}$ & $\ms{0.2549}{0.0054}$ & $\bms{0.0005}{0.0001}$ \\ \midrule
        Exponential & Square & 5 & 27.73\% & 20000 & EnSurv & $\ubms{0.9262}{0.0010}$ & $\ubms{0.9262}{0.0010}$ & $\ubms{0.6628}{0.0110}$ & $\ubms{1.3836}{0.0139}$ & $\bms{0.5848}{0.0082}$ & $\ubms{0.9939}{0.0002}$ & $\ubms{0.0278}{0.0012}$ & $\ubms{0.3556}{0.0008}$ & $\ms{0.0014}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5141}{0.0040}$ & $\ms{0.5141}{0.0040}$ & $\ms{1.0631}{0.0042}$ & $\ms{1.8835}{0.0172}$ & $\ms{0.7781}{0.0065}$ & $\ms{0.5192}{0.0061}$ & $\ms{0.0502}{0.0012}$ & $\ms{0.2416}{0.0014}$ & $\ubms{0.0003}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5139}{0.0044}$ & $\ms{0.5139}{0.0044}$ & $\ms{1.0610}{0.0050}$ & $\ms{1.8812}{0.0162}$ & $\ms{0.7725}{0.0081}$ & $\ms{0.5181}{0.0064}$ & $\ms{0.0527}{0.0012}$ & $\ms{0.2806}{0.0020}$ & $\ms{0.0021}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4828}{0.0052}$ & $\ms{0.5005}{0.0427}$ & $\ms{1.1282}{0.0048}$ & $\ms{1.9537}{0.0173}$ & $\ms{0.9250}{0.0065}$ & $\ms{0.5085}{0.0596}$ & $\ms{0.0573}{0.0015}$ & $\ms{0.2959}{0.0018}$ & $\ms{0.0198}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5056}{0.0246}$ & $\ms{0.5056}{0.0246}$ & $\ms{1.0700}{0.0083}$ & $\ms{1.8935}{0.0113}$ & $\ms{0.7795}{0.0118}$ & $\ms{0.5088}{0.0362}$ & $\ms{0.0590}{0.0015}$ & $\ms{0.2197}{0.0005}$ & $\ms{0.0114}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6714}{0.0094}$ & $\ms{0.6797}{0.0072}$ & $\ms{1.0524}{0.0054}$ & $\ms{1.8720}{0.0156}$ & $\ms{0.7513}{0.0090}$ & $\ms{0.7595}{0.0107}$ & $\ms{0.0551}{0.0016}$ & $\ms{0.2131}{0.0008}$ & $\ms{0.0155}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4943}{0.0143}$ & $\ms{0.4850}{0.0252}$ & $\ms{1.1509}{0.0056}$ & $\ms{1.9785}{0.0283}$ & $\ms{0.9623}{0.0124}$ & $\ms{0.4838}{0.0437}$ & $\ms{0.0613}{0.0012}$ & $\ms{0.2939}{0.0042}$ & $\ms{0.0165}{0.0038}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5040}{0.0036}$ & $\ms{0.5040}{0.0036}$ & $\ms{1.0573}{0.0053}$ & $\ms{1.8775}{0.0157}$ & $\ms{0.7577}{0.0090}$ & $\ms{0.5048}{0.0090}$ & $\ms{0.0558}{0.0017}$ & $\ms{0.2153}{0.0015}$ & $\ms{0.0169}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5827}{0.0133}$ & $\ms{0.5827}{0.0133}$ & $\ms{1.0571}{0.0053}$ & $\ms{1.8773}{0.0157}$ & $\ms{0.7574}{0.0089}$ & $\ms{0.6214}{0.0233}$ & $\ms{0.0559}{0.0017}$ & $\ms{0.2153}{0.0015}$ & $\ms{0.0171}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5498}{0.0059}$ & $\ms{0.5421}{0.0011}$ & - & - & - & $\ms{0.5609}{0.0044}$ & $\ms{0.0571}{0.0019}$ & $\ms{0.2130}{0.0007}$ & $\ms{0.0160}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5661}{0.0047}$ & $\ms{0.5645}{0.0038}$ & - & - & - & $\ms{0.5928}{0.0078}$ & $\ms{0.0581}{0.0030}$ & $\ms{0.2127}{0.0016}$ & $\ms{0.0155}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.9058}{0.0015}$ & $\ms{0.9057}{0.0015}$ & $\bms{0.7055}{0.0321}$ & $\bms{1.3877}{0.0209}$ & $\ms{0.7557}{0.0422}$ & $\bms{0.9893}{0.0003}$ & $\bms{0.0291}{0.0017}$ & $\bms{0.3510}{0.0014}$ & $\bms{0.0006}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8325}{0.0036}$ & $\ms{0.8143}{0.0036}$ & $\ms{1.0367}{0.0060}$ & $\ms{1.8543}{0.0150}$ & $\ms{0.7410}{0.0092}$ & $\ms{0.9670}{0.0061}$ & $\ms{0.0556}{0.0016}$ & $\ms{0.2767}{0.0014}$ & $\ms{0.0236}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\bms{0.9142}{0.0021}$ & $\bms{0.9132}{0.0019}$ & $\ms{0.7950}{0.0006}$ & $\ms{1.5701}{0.0237}$ & $\ubms{0.5836}{0.0025}$ & $\ms{0.9888}{0.0005}$ & $\ms{0.0319}{0.0008}$ & $\ms{0.2967}{0.0023}$ & $\ms{0.0015}{0.0001}$ \\ \midrule
        Weibull & Linear & 5 & 43.54\% & 5000 & EnSurv & $\ms{0.8940}{0.0050}$ & $\ms{0.8937}{0.0052}$ & $\ubms{0.6732}{0.0494}$ & $\ubms{2.2132}{0.1812}$ & $\ubms{0.8817}{0.0417}$ & $\bms{0.9563}{0.0061}$ & $\ms{0.0256}{0.0020}$ & $\ms{0.6817}{0.0039}$ & $\ms{0.0018}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\bms{0.8958}{0.0055}$ & $\bms{0.8958}{0.0055}$ & $\ms{0.7248}{0.0671}$ & $\ms{16.0210}{3.4985}$ & $\ms{1.1784}{0.1148}$ & $\ubms{0.9576}{0.0064}$ & $\ubms{0.0234}{0.0015}$ & $\ms{0.7191}{0.0028}$ & $\ubms{0.0002}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.8959}{0.0055}$ & $\ubms{0.8959}{0.0055}$ & $\ms{0.7236}{0.0639}$ & $\ms{19.3786}{6.4157}$ & $\ms{1.1888}{0.1086}$ & $\ubms{0.9576}{0.0064}$ & $\bms{0.0236}{0.0015}$ & $\ubms{0.7271}{0.0025}$ & $\bms{0.0003}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5708}{0.0659}$ & $\ms{0.5074}{0.0165}$ & $\ms{2.1277}{0.0641}$ & $\ms{4.2653}{0.1746}$ & $\ms{1.6542}{0.0038}$ & $\ms{0.5620}{0.0127}$ & $\ms{0.1010}{0.0096}$ & $\ms{0.4060}{0.0081}$ & $\ms{0.0907}{0.0058}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5976}{0.0832}$ & $\ms{0.5976}{0.0832}$ & $\ms{2.5687}{0.3546}$ & $\ms{4.8241}{0.6143}$ & $\ms{2.2905}{0.6001}$ & $\ms{0.6214}{0.1232}$ & $\ms{0.1002}{0.0143}$ & $\ms{0.3307}{0.0174}$ & $\ms{0.0590}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8218}{0.0076}$ & $\ms{0.8112}{0.0043}$ & $\ms{2.3276}{0.0568}$ & $\ms{4.4976}{0.1908}$ & $\ms{1.8905}{0.0219}$ & $\ms{0.8804}{0.0065}$ & $\ms{0.0843}{0.0086}$ & $\ms{0.3431}{0.0163}$ & $\ms{0.0596}{0.0056}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5388}{0.0527}$ & $\ms{0.5377}{0.0415}$ & $\ms{2.2637}{0.0696}$ & $\ms{4.4241}{0.1289}$ & $\ms{1.8094}{0.0422}$ & $\ms{0.5732}{0.0106}$ & $\ms{0.1076}{0.0098}$ & $\ms{0.3277}{0.0200}$ & $\ms{0.0979}{0.0023}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8751}{0.0069}$ & $\ms{0.8340}{0.0129}$ & $\ms{1.9119}{0.1228}$ & $\ms{18.7051}{2.6333}$ & $\ms{2.0279}{0.0753}$ & $\ms{0.8627}{0.0128}$ & $\ms{0.0831}{0.0122}$ & $\ms{0.3635}{0.0248}$ & $\ms{0.0662}{0.0087}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7274}{0.0046}$ & $\ms{0.7274}{0.0046}$ & $\ms{2.3638}{0.0570}$ & $\ms{4.5334}{0.1921}$ & $\ms{1.8915}{0.0214}$ & $\ms{0.7966}{0.0113}$ & $\ms{0.0992}{0.0094}$ & $\ms{0.3174}{0.0146}$ & $\ms{0.0726}{0.0051}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6693}{0.0147}$ & $\ms{0.6576}{0.0176}$ & $\ms{2.3144}{0.0535}$ & $\ms{4.4814}{0.1996}$ & $\ms{1.8601}{0.0205}$ & $\ms{0.6712}{0.0439}$ & $\ms{0.0960}{0.0106}$ & $\ms{0.3351}{0.0195}$ & $\ms{0.0657}{0.0064}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7004}{0.0113}$ & $\ms{0.6631}{0.0118}$ & - & - & - & $\ms{0.6589}{0.0017}$ & $\ms{0.0972}{0.0102}$ & $\ms{0.3452}{0.0209}$ & $\ms{0.0576}{0.0068}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8935}{0.0054}$ & $\ms{0.8935}{0.0054}$ & $\bms{0.7152}{0.0362}$ & $\ms{7.3809}{1.8578}$ & $\ms{1.1697}{0.0626}$ & $\ms{0.9556}{0.0061}$ & $\ms{0.0242}{0.0017}$ & $\bms{0.7265}{0.0039}$ & $\ubms{0.0002}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8712}{0.0077}$ & $\ms{0.7826}{0.0228}$ & $\ms{2.2716}{0.0610}$ & $\ms{4.4480}{0.2088}$ & $\ms{1.8819}{0.0277}$ & $\ms{0.8298}{0.0317}$ & $\ms{0.1122}{0.0121}$ & $\ms{0.3037}{0.0203}$ & $\ms{0.1084}{0.0082}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8705}{0.0058}$ & $\ms{0.8696}{0.0058}$ & $\ms{0.9485}{0.0578}$ & $\bms{2.7509}{0.1760}$ & $\bms{1.0320}{0.0272}$ & $\ms{0.9372}{0.0082}$ & $\ms{0.0394}{0.0031}$ & $\ms{0.5860}{0.0029}$ & $\ms{0.0008}{0.0002}$ \\ \midrule
        Weibull & Linear & 5 & 44.80\% & 10000 & EnSurv & $\ms{0.8945}{0.0006}$ & $\ms{0.8943}{0.0008}$ & $\ubms{0.6349}{0.0137}$ & $\ubms{2.2639}{0.1030}$ & $\ubms{0.8464}{0.0149}$ & $\ms{0.9530}{0.0020}$ & $\ms{0.0235}{0.0024}$ & $\ms{0.6875}{0.0012}$ & $\bms{0.0023}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8956}{0.0007}$ & $\ubms{0.8956}{0.0007}$ & $\ms{0.6719}{0.0333}$ & $\ms{11.3444}{2.2318}$ & $\ms{1.1220}{0.0522}$ & $\ubms{0.9540}{0.0020}$ & $\ubms{0.0213}{0.0021}$ & $\ms{0.7234}{0.0002}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.8956}{0.0007}$ & $\ubms{0.8956}{0.0007}$ & $\ms{0.6663}{0.0160}$ & $\ms{11.4927}{0.8304}$ & $\ms{1.1240}{0.0239}$ & $\bms{0.9539}{0.0020}$ & $\bms{0.0215}{0.0023}$ & $\bms{0.7307}{0.0001}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4603}{0.0062}$ & $\ms{0.4918}{0.0096}$ & $\ms{2.0574}{0.0168}$ & $\bms{4.3248}{0.1168}$ & $\ms{1.5938}{0.0563}$ & $\ms{0.5244}{0.0355}$ & $\ms{0.0941}{0.0088}$ & $\ms{0.4130}{0.0023}$ & $\ms{0.0912}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5420}{0.0859}$ & $\ms{0.5420}{0.0859}$ & $\ms{2.3471}{0.1141}$ & $\ms{4.6865}{0.1001}$ & $\ms{1.9840}{0.1852}$ & $\ms{0.5554}{0.1128}$ & $\ms{0.0948}{0.0072}$ & $\ms{0.3407}{0.0064}$ & $\ms{0.0547}{0.0067}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8295}{0.0026}$ & $\ms{0.8235}{0.0015}$ & $\ms{2.2132}{0.0173}$ & $\ms{4.5134}{0.1042}$ & $\ms{1.8130}{0.0665}$ & $\ms{0.8942}{0.0024}$ & $\ms{0.0763}{0.0068}$ & $\ms{0.3613}{0.0065}$ & $\ms{0.0552}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5393}{0.0628}$ & $\ms{0.5551}{0.0626}$ & $\ms{2.1842}{0.0366}$ & $\ms{4.4734}{0.0685}$ & $\ms{1.7324}{0.0282}$ & $\ms{0.5821}{0.0960}$ & $\ms{0.1027}{0.0071}$ & $\ms{0.3484}{0.0337}$ & $\ms{0.1052}{0.0043}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8753}{0.0027}$ & $\ms{0.8412}{0.0045}$ & $\ms{1.8390}{0.0309}$ & $\ms{14.0423}{3.5446}$ & $\ms{1.9526}{0.0794}$ & $\ms{0.8722}{0.0113}$ & $\ms{0.0763}{0.0096}$ & $\ms{0.3762}{0.0125}$ & $\ms{0.0645}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7459}{0.0077}$ & $\ms{0.7459}{0.0077}$ & $\ms{2.2696}{0.0285}$ & $\ms{4.5698}{0.1304}$ & $\ms{1.8116}{0.0692}$ & $\ms{0.8055}{0.0126}$ & $\ms{0.0914}{0.0087}$ & $\ms{0.3319}{0.0067}$ & $\ms{0.0676}{0.0030}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6986}{0.0091}$ & $\ms{0.6836}{0.0114}$ & $\ms{2.3207}{0.1699}$ & $\ms{4.9976}{0.4038}$ & $\ms{2.3145}{0.2538}$ & $\ms{0.6980}{0.0250}$ & $\ms{0.0872}{0.0075}$ & $\ms{0.3605}{0.0059}$ & $\ms{0.0588}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7106}{0.0030}$ & $\ms{0.6815}{0.0043}$ & - & - & - & $\ms{0.6730}{0.0021}$ & $\ms{0.0888}{0.0062}$ & $\ms{0.3643}{0.0126}$ & $\ms{0.0557}{0.0044}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8946}{0.0000}$ & $\bms{0.8946}{0.0000}$ & $\bms{0.6562}{0.0109}$ & $\ms{5.5342}{0.6335}$ & $\bms{1.1107}{0.0242}$ & $\ubms{0.9540}{0.0017}$ & $\ms{0.0234}{0.0012}$ & $\ubms{0.7308}{0.0005}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8755}{0.0021}$ & $\ms{0.7897}{0.0079}$ & $\ms{2.1834}{0.0296}$ & $\ms{4.4910}{0.1308}$ & $\ms{1.8105}{0.0682}$ & $\ms{0.8403}{0.0117}$ & $\ms{0.1042}{0.0106}$ & $\ms{0.3166}{0.0095}$ & $\ms{0.1081}{0.0026}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Weibull & Linear & 5 & 45.03\% & 20000 & EnSurv & $\ms{0.8949}{0.0022}$ & $\ms{0.8946}{0.0020}$ & $\ubms{0.6316}{0.0081}$ & $\ubms{2.2862}{0.1025}$ & $\ubms{0.8728}{0.0095}$ & $\bms{0.9545}{0.0014}$ & $\ms{0.0238}{0.0009}$ & $\ms{0.6889}{0.0004}$ & $\ms{0.0018}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\bms{0.8958}{0.0021}$ & $\bms{0.8958}{0.0021}$ & $\ms{0.7059}{0.0458}$ & $\ms{17.3416}{5.7072}$ & $\bms{1.1758}{0.0892}$ & $\ubms{0.9552}{0.0014}$ & $\ubms{0.0221}{0.0006}$ & $\ms{0.7230}{0.0007}$ & $\bms{0.0008}{0.0010}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8958}{0.0021}$ & $\bms{0.8958}{0.0021}$ & $\bms{0.7021}{0.0304}$ & $\ms{23.6762}{2.7358}$ & $\ms{1.1829}{0.0591}$ & $\ubms{0.9552}{0.0014}$ & $\bms{0.0222}{0.0007}$ & $\bms{0.7309}{0.0005}$ & $\ubms{0.0004}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4692}{0.0262}$ & $\ms{0.4648}{0.0405}$ & $\ms{2.0941}{0.0246}$ & $\bms{4.4024}{0.1140}$ & $\ms{1.6103}{0.0281}$ & $\ms{0.5648}{0.0210}$ & $\ms{0.0944}{0.0052}$ & $\ms{0.4104}{0.0049}$ & $\ms{0.0861}{0.0097}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.6034}{0.0492}$ & $\ms{0.6034}{0.0492}$ & $\ms{2.3015}{0.0331}$ & $\ms{4.6476}{0.1306}$ & $\ms{1.8556}{0.0505}$ & $\ms{0.6323}{0.0640}$ & $\ms{0.0914}{0.0022}$ & $\ms{0.3422}{0.0017}$ & $\ms{0.0660}{0.0150}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8327}{0.0060}$ & $\ms{0.8274}{0.0068}$ & $\ms{2.2322}{0.0323}$ & $\ms{4.5629}{0.1180}$ & $\ms{1.8311}{0.0166}$ & $\ms{0.8973}{0.0093}$ & $\ms{0.0758}{0.0033}$ & $\ms{0.3603}{0.0009}$ & $\ms{0.0518}{0.0051}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5349}{0.0505}$ & $\ms{0.5444}{0.0556}$ & $\ms{2.2177}{0.0641}$ & $\ms{4.5461}{0.0418}$ & $\ms{1.7458}{0.0694}$ & $\ms{0.5552}{0.1269}$ & $\ms{0.1026}{0.0069}$ & $\ms{0.3436}{0.0414}$ & $\ms{0.0953}{0.0257}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8768}{0.0035}$ & $\ms{0.8433}{0.0071}$ & $\ms{1.8737}{0.0239}$ & $\ms{23.3382}{8.2572}$ & $\ms{1.9955}{0.1420}$ & $\ms{0.8695}{0.0235}$ & $\ms{0.0770}{0.0051}$ & $\ms{0.3725}{0.0078}$ & $\ms{0.0626}{0.0106}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7502}{0.0050}$ & $\ms{0.7502}{0.0050}$ & $\ms{2.3096}{0.0190}$ & $\ms{4.6490}{0.1110}$ & $\ms{1.8278}{0.0195}$ & $\ms{0.8163}{0.0044}$ & $\ms{0.0927}{0.0036}$ & $\ms{0.3305}{0.0007}$ & $\ms{0.0699}{0.0177}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.7144}{0.0037}$ & $\ms{0.6986}{0.0051}$ & $\ms{2.2772}{0.0405}$ & $\ms{4.6750}{0.1172}$ & $\ms{2.0096}{0.1720}$ & $\ms{0.7170}{0.0044}$ & $\ms{0.0855}{0.0034}$ & $\ms{0.3574}{0.0017}$ & $\ms{0.0535}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7245}{0.0064}$ & $\ms{0.7022}{0.0088}$ & - & - & - & $\ms{0.7162}{0.0247}$ & $\ms{0.0859}{0.0027}$ & $\ms{0.3626}{0.0017}$ & $\ms{0.0505}{0.0062}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8960}{0.0011}$ & $\ubms{0.8960}{0.0011}$ & $\ms{0.7158}{0.0374}$ & $\ms{13.3578}{3.7831}$ & $\ms{1.2104}{0.0720}$ & $\ubms{0.9552}{0.0010}$ & $\ms{0.0228}{0.0009}$ & $\ubms{0.7311}{0.0013}$ & $\ms{0.0013}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8745}{0.0033}$ & $\ms{0.7857}{0.0034}$ & $\ms{2.2192}{0.0192}$ & $\ms{4.5655}{0.1114}$ & $\ms{1.8248}{0.0193}$ & $\ms{0.8320}{0.0067}$ & $\ms{0.1043}{0.0052}$ & $\ms{0.3125}{0.0009}$ & $\ms{0.1016}{0.0115}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Weibull & Linear & 20 & 11.24\% & 5000 & EnSurv & $\ms{0.8838}{0.0040}$ & $\ms{0.8825}{0.0047}$ & $\ubms{1.7439}{0.0471}$ & $\ubms{2.8780}{0.0912}$ & $\ubms{1.5243}{0.0035}$ & $\ms{0.9562}{0.0050}$ & $\ms{0.0310}{0.0012}$ & $\ms{0.5914}{0.0035}$ & $\ms{0.0010}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8856}{0.0038}$ & $\ubms{0.8856}{0.0038}$ & $\ms{1.8956}{0.1905}$ & $\ms{16.6854}{5.1112}$ & $\ms{1.9575}{0.2286}$ & $\ubms{0.9575}{0.0047}$ & $\bms{0.0296}{0.0024}$ & $\ms{0.5858}{0.0013}$ & $\bms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.8856}{0.0038}$ & $\ubms{0.8856}{0.0038}$ & $\bms{1.8177}{0.1362}$ & $\ms{18.1292}{4.7408}$ & $\bms{1.8833}{0.1597}$ & $\ubms{0.9575}{0.0047}$ & $\ubms{0.0294}{0.0023}$ & $\bms{0.5934}{0.0019}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5332}{0.0232}$ & $\ms{0.4938}{0.0176}$ & $\ms{4.9626}{0.0630}$ & $\ms{5.8289}{0.0534}$ & $\ms{3.2639}{0.0706}$ & $\ms{0.5388}{0.0123}$ & $\ms{0.0982}{0.0100}$ & $\ms{0.2511}{0.0036}$ & $\ms{0.0582}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5904}{0.0717}$ & $\ms{0.5904}{0.0717}$ & $\ms{5.4563}{0.3983}$ & $\ms{6.3287}{0.3376}$ & $\ms{3.7952}{0.4011}$ & $\ms{0.6228}{0.1017}$ & $\ms{0.0923}{0.0069}$ & $\ms{0.1747}{0.0033}$ & $\ms{0.0421}{0.0025}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8068}{0.0051}$ & $\ms{0.8031}{0.0047}$ & $\ms{5.1875}{0.0496}$ & $\ms{6.0538}{0.0542}$ & $\ms{3.4896}{0.0661}$ & $\ms{0.8875}{0.0079}$ & $\ms{0.0749}{0.0066}$ & $\ms{0.1850}{0.0029}$ & $\ms{0.0462}{0.0021}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5406}{0.0566}$ & $\ms{0.5374}{0.0450}$ & $\ms{5.0874}{0.0688}$ & $\ms{5.9537}{0.1236}$ & $\ms{3.3880}{0.1206}$ & $\ms{0.5689}{0.0199}$ & $\ms{0.0984}{0.0115}$ & $\ms{0.1988}{0.0235}$ & $\ms{0.0620}{0.0021}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.8473}{0.0263}$ & $\ms{0.7979}{0.0171}$ & $\ms{4.3670}{0.1580}$ & $\ms{19.4335}{4.3491}$ & $\ms{3.7558}{0.2434}$ & $\ms{0.8651}{0.0167}$ & $\ms{0.0584}{0.0050}$ & $\ms{0.2083}{0.0039}$ & $\ms{0.0482}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7330}{0.0027}$ & $\ms{0.7330}{0.0027}$ & $\ms{5.2039}{0.0503}$ & $\ms{6.0691}{0.0535}$ & $\ms{3.4947}{0.0661}$ & $\ms{0.8123}{0.0046}$ & $\ms{0.0896}{0.0082}$ & $\ms{0.1678}{0.0038}$ & $\ms{0.0504}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6718}{0.0103}$ & $\ms{0.6615}{0.0123}$ & $\ms{5.2490}{0.1295}$ & $\ms{6.1357}{0.0863}$ & $\ms{3.6414}{0.1988}$ & $\ms{0.7021}{0.0205}$ & $\ms{0.0848}{0.0061}$ & $\ms{0.1809}{0.0030}$ & $\ms{0.0470}{0.0017}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6856}{0.0046}$ & $\ms{0.6682}{0.0046}$ & - & - & - & $\ms{0.7025}{0.0145}$ & $\ms{0.0839}{0.0066}$ & $\ms{0.1878}{0.0014}$ & $\ms{0.0449}{0.0021}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8842}{0.0036}$ & $\bms{0.8842}{0.0036}$ & $\ms{1.8364}{0.1616}$ & $\ms{13.5455}{4.3544}$ & $\ms{1.8984}{0.1971}$ & $\bms{0.9564}{0.0045}$ & $\ms{0.0298}{0.0021}$ & $\ubms{0.5940}{0.0035}$ & $\bms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8247}{0.0069}$ & $\ms{0.7035}{0.0090}$ & $\ms{5.1417}{0.0504}$ & $\ms{6.0114}{0.0478}$ & $\ms{3.4754}{0.0630}$ & $\ms{0.6888}{0.0230}$ & $\ms{0.0999}{0.0102}$ & $\ms{0.1541}{0.0046}$ & $\ms{0.0701}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8620}{0.0008}$ & $\ms{0.8612}{0.0007}$ & $\ms{3.0914}{0.0270}$ & $\bms{4.0635}{0.0123}$ & $\ms{2.0208}{0.0357}$ & $\ms{0.9423}{0.0072}$ & $\ms{0.0542}{0.0026}$ & $\ms{0.4106}{0.0009}$ & $\ms{0.0016}{0.0002}$ \\ \midrule
        Weibull & Linear & 20 & 11.00\% & 10000 & EnSurv & $\ms{0.8843}{0.0006}$ & $\ms{0.8834}{0.0008}$ & $\ubms{1.6766}{0.0025}$ & $\ubms{2.7609}{0.0266}$ & $\ubms{1.5471}{0.0092}$ & $\bms{0.9579}{0.0010}$ & $\ms{0.0278}{0.0033}$ & $\bms{0.5917}{0.0005}$ & $\bms{0.0008}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8852}{0.0006}$ & $\ubms{0.8852}{0.0006}$ & $\ms{1.7951}{0.0299}$ & $\ms{10.5419}{2.7581}$ & $\ms{1.8757}{0.0323}$ & $\ubms{0.9581}{0.0011}$ & $\ubms{0.0272}{0.0031}$ & $\ms{0.5824}{0.0005}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ubms{0.8852}{0.0006}$ & $\ubms{0.8852}{0.0006}$ & $\ms{1.7664}{0.0366}$ & $\ms{9.8261}{2.1658}$ & $\ms{1.8615}{0.0345}$ & $\ubms{0.9581}{0.0011}$ & $\bms{0.0274}{0.0032}$ & $\ms{0.5891}{0.0004}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4849}{0.0192}$ & $\ms{0.4790}{0.0054}$ & $\ms{4.9549}{0.0243}$ & $\ms{6.0171}{0.1007}$ & $\ms{3.3663}{0.0388}$ & $\ms{0.5084}{0.0248}$ & $\ms{0.0939}{0.0147}$ & $\ms{0.2483}{0.0032}$ & $\ms{0.0558}{0.0029}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5382}{0.0800}$ & $\ms{0.5382}{0.0800}$ & $\ms{5.2517}{0.0921}$ & $\ms{6.3145}{0.1625}$ & $\ms{3.6736}{0.1134}$ & $\ms{0.5501}{0.1191}$ & $\ms{0.0917}{0.0118}$ & $\ms{0.1754}{0.0075}$ & $\ms{0.0402}{0.0045}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8110}{0.0010}$ & $\ms{0.8076}{0.0020}$ & $\ms{5.1560}{0.0230}$ & $\ms{6.2181}{0.1035}$ & $\ms{3.5671}{0.0391}$ & $\ms{0.8938}{0.0031}$ & $\ms{0.0743}{0.0126}$ & $\ms{0.1887}{0.0051}$ & $\ms{0.0467}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5528}{0.0610}$ & $\ms{0.5480}{0.0720}$ & $\ms{5.0890}{0.0560}$ & $\ms{6.1511}{0.1465}$ & $\ms{3.5004}{0.0795}$ & $\ms{0.5781}{0.0961}$ & $\ms{0.0950}{0.0150}$ & $\ms{0.1973}{0.0290}$ & $\ms{0.0637}{0.0058}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8852}{0.0006}$ & $\ms{0.8122}{0.0030}$ & $\ms{4.4153}{0.0727}$ & $\ms{13.0956}{3.1806}$ & $\ms{3.7685}{0.0399}$ & $\ms{0.8578}{0.0036}$ & $\ms{0.0627}{0.0133}$ & $\ms{0.2101}{0.0070}$ & $\ms{0.0487}{0.0034}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7355}{0.0101}$ & $\ms{0.7355}{0.0101}$ & $\ms{5.1676}{0.0220}$ & $\ms{6.2288}{0.1022}$ & $\ms{3.5701}{0.0389}$ & $\ms{0.8196}{0.0087}$ & $\ms{0.0869}{0.0134}$ & $\ms{0.1723}{0.0041}$ & $\ms{0.0505}{0.0025}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6845}{0.0059}$ & $\ms{0.6751}{0.0090}$ & $\ms{5.1452}{0.0213}$ & $\ms{6.2072}{0.1023}$ & $\ms{3.5556}{0.0385}$ & $\ms{0.7146}{0.0208}$ & $\ms{0.0818}{0.0131}$ & $\ms{0.1867}{0.0045}$ & $\ms{0.0472}{0.0024}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6861}{0.0050}$ & $\ms{0.6706}{0.0077}$ & - & - & - & $\ms{0.7009}{0.0140}$ & $\ms{0.0810}{0.0126}$ & $\ms{0.1902}{0.0049}$ & $\ms{0.0459}{0.0028}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8847}{0.0003}$ & $\bms{0.8847}{0.0003}$ & $\bms{1.7223}{0.0605}$ & $\bms{5.3465}{1.0253}$ & $\bms{1.8018}{0.0655}$ & $\ms{0.9574}{0.0007}$ & $\ms{0.0295}{0.0007}$ & $\ubms{0.5921}{0.0022}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8171}{0.0063}$ & $\ms{0.6914}{0.0106}$ & $\ms{5.1235}{0.0201}$ & $\ms{6.1884}{0.0999}$ & $\ms{3.5618}{0.0374}$ & $\ms{0.6464}{0.0237}$ & $\ms{0.0954}{0.0150}$ & $\ms{0.1628}{0.0046}$ & $\ms{0.0673}{0.0033}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Weibull & Linear & 20 & 10.66\% & 20000 & EnSurv & $\ms{0.8827}{0.0004}$ & $\ms{0.8820}{0.0003}$ & $\ubms{1.6877}{0.0116}$ & $\ubms{3.4718}{0.3330}$ & $\ubms{1.5809}{0.0175}$ & $\ms{0.9567}{0.0005}$ & $\ubms{0.0284}{0.0012}$ & $\ubms{0.5948}{0.0007}$ & $\bms{0.0005}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8836}{0.0005}$ & $\ubms{0.8836}{0.0005}$ & $\bms{1.7625}{0.0619}$ & $\ms{9.4424}{3.4099}$ & $\bms{1.8088}{0.0640}$ & $\bms{0.9571}{0.0004}$ & $\bms{0.0289}{0.0012}$ & $\ms{0.5796}{0.0006}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8835}{0.0005}$ & $\bms{0.8835}{0.0005}$ & $\ms{1.8226}{0.0363}$ & $\ms{15.1098}{3.4967}$ & $\ms{1.8932}{0.0360}$ & $\bms{0.9571}{0.0004}$ & $\ms{0.0291}{0.0011}$ & $\bms{0.5864}{0.0005}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5363}{0.0659}$ & $\ms{0.4977}{0.0417}$ & $\ms{4.9035}{0.0337}$ & $\bms{5.8222}{0.0636}$ & $\ms{3.3217}{0.0267}$ & $\ms{0.5124}{0.0400}$ & $\ms{0.0942}{0.0075}$ & $\ms{0.2483}{0.0020}$ & $\ms{0.0489}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5579}{0.0871}$ & $\ms{0.5579}{0.0871}$ & $\ms{5.1064}{0.0247}$ & $\ms{6.0244}{0.0547}$ & $\ms{3.5212}{0.0224}$ & $\ms{0.5775}{0.1207}$ & $\ms{0.0878}{0.0047}$ & $\ms{0.1788}{0.0040}$ & $\ms{0.0435}{0.0043}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.8139}{0.0021}$ & $\ms{0.8103}{0.0058}$ & $\ms{5.0976}{0.0310}$ & $\ms{6.0165}{0.0602}$ & $\ms{3.5174}{0.0270}$ & $\ms{0.8949}{0.0073}$ & $\ms{0.0743}{0.0056}$ & $\ms{0.1891}{0.0011}$ & $\ms{0.0407}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5409}{0.0498}$ & $\ms{0.5433}{0.0547}$ & $\ms{4.9524}{0.0997}$ & $\ms{5.8725}{0.1267}$ & $\ms{3.3854}{0.0878}$ & $\ms{0.5967}{0.0724}$ & $\ms{0.0940}{0.0085}$ & $\ms{0.2477}{0.0475}$ & $\ms{0.0465}{0.0093}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8836}{0.0005}$ & $\ms{0.7995}{0.0057}$ & $\ms{4.4854}{0.0195}$ & $\ms{12.5853}{3.4838}$ & $\ms{3.6048}{0.0934}$ & $\ms{0.8116}{0.0225}$ & $\ms{0.0697}{0.0036}$ & $\ms{0.1984}{0.0050}$ & $\ms{0.0463}{0.0028}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7564}{0.0105}$ & $\ms{0.7564}{0.0105}$ & $\ms{5.1110}{0.0310}$ & $\ms{6.0288}{0.0602}$ & $\ms{3.5210}{0.0268}$ & $\ms{0.8406}{0.0111}$ & $\ms{0.0894}{0.0064}$ & $\ms{0.1746}{0.0012}$ & $\ms{0.0484}{0.0029}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6960}{0.0030}$ & $\ms{0.6793}{0.0138}$ & $\ms{5.0887}{0.0266}$ & $\ms{6.0156}{0.0574}$ & $\ms{3.5210}{0.0230}$ & $\ms{0.7116}{0.0376}$ & $\ms{0.0808}{0.0043}$ & $\ms{0.1890}{0.0019}$ & $\ms{0.0415}{0.0027}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.7064}{0.0036}$ & $\ms{0.6812}{0.0058}$ & - & - & - & $\ms{0.6955}{0.0062}$ & $\ms{0.0816}{0.0065}$ & $\ms{0.1902}{0.0003}$ & $\ms{0.0409}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8830}{0.0000}$ & $\ms{0.8830}{0.0000}$ & $\ms{1.8593}{0.0000}$ & $\ms{16.8925}{0.0000}$ & $\ms{1.9355}{0.0000}$ & $\ubms{0.9572}{0.0000}$ & $\ms{0.0292}{0.0000}$ & $\ms{0.5860}{0.0000}$ & $\ubms{0.0000}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8129}{0.0030}$ & $\ms{0.6899}{0.0031}$ & $\ms{5.0635}{0.0329}$ & $\ms{5.9852}{0.0612}$ & $\ms{3.5111}{0.0278}$ & $\ms{0.6717}{0.0256}$ & $\ms{0.0958}{0.0076}$ & $\ms{0.1633}{0.0015}$ & $\ms{0.0589}{0.0017}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Weibull & Square & 5 & 19.72\% & 5000 & EnSurv & $\bms{0.9043}{0.0112}$ & $\bms{0.9047}{0.0109}$ & $\bms{0.5338}{0.0229}$ & $\bms{0.6810}{0.0275}$ & $\bms{0.5963}{0.0205}$ & $\ms{0.9883}{0.0029}$ & $\bms{0.0599}{0.0141}$ & $\ms{0.3427}{0.0035}$ & $\ms{0.0051}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5131}{0.0123}$ & $\ms{0.5131}{0.0123}$ & $\ms{0.6461}{0.0168}$ & $\ms{0.8105}{0.0197}$ & $\ms{0.7264}{0.0082}$ & $\ms{0.5097}{0.0217}$ & $\ms{0.0817}{0.0194}$ & $\ms{0.2984}{0.0029}$ & $\ubms{0.0003}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5158}{0.0144}$ & $\ms{0.5158}{0.0144}$ & $\ms{0.6487}{0.0209}$ & $\ms{0.8144}{0.0241}$ & $\ms{0.7215}{0.0137}$ & $\ms{0.5147}{0.0242}$ & $\ms{0.0845}{0.0192}$ & $\ms{0.3038}{0.0049}$ & $\ms{0.0046}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4919}{0.0135}$ & $\ms{0.4810}{0.0213}$ & $\ms{0.6680}{0.0092}$ & $\ms{0.8338}{0.0109}$ & $\ms{0.7653}{0.0063}$ & $\ms{0.5248}{0.0250}$ & $\ms{0.0952}{0.0224}$ & $\ms{0.3503}{0.0048}$ & $\ms{0.0176}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4909}{0.0110}$ & $\ms{0.4909}{0.0110}$ & $\ms{0.6565}{0.0216}$ & $\ms{0.8235}{0.0248}$ & $\ms{0.7285}{0.0150}$ & $\ms{0.4817}{0.0125}$ & $\ms{0.1047}{0.0257}$ & $\ms{0.2608}{0.0042}$ & $\ms{0.0279}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6358}{0.0123}$ & $\ms{0.6446}{0.0051}$ & $\ms{0.6534}{0.0211}$ & $\ms{0.8201}{0.0243}$ & $\ms{0.7243}{0.0157}$ & $\ms{0.6891}{0.0160}$ & $\ms{0.1046}{0.0260}$ & $\ms{0.2612}{0.0055}$ & $\ms{0.0297}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5136}{0.0246}$ & $\ms{0.4893}{0.0046}$ & $\ms{0.6908}{0.0432}$ & $\ms{0.8588}{0.0479}$ & $\ms{0.7975}{0.0472}$ & $\ms{0.4953}{0.0133}$ & $\ms{0.1052}{0.0217}$ & $\bms{0.3599}{0.0119}$ & $\ms{0.0208}{0.0058}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.4988}{0.0086}$ & $\ms{0.4988}{0.0086}$ & $\ms{0.6556}{0.0212}$ & $\ms{0.8226}{0.0244}$ & $\ms{0.7268}{0.0155}$ & $\ms{0.4909}{0.0186}$ & $\ms{0.1053}{0.0261}$ & $\ms{0.2596}{0.0051}$ & $\ms{0.0300}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5685}{0.0016}$ & $\ms{0.5685}{0.0016}$ & $\ms{0.6555}{0.0212}$ & $\ms{0.8225}{0.0244}$ & $\ms{0.7267}{0.0155}$ & $\ms{0.6010}{0.0073}$ & $\ms{0.1054}{0.0261}$ & $\ms{0.2595}{0.0051}$ & $\ms{0.0302}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5267}{0.0117}$ & $\ms{0.5177}{0.0131}$ & - & - & - & $\ms{0.5381}{0.0201}$ & $\ms{0.1056}{0.0265}$ & $\ms{0.2608}{0.0037}$ & $\ms{0.0299}{0.0047}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5372}{0.0110}$ & $\ms{0.5259}{0.0033}$ & - & - & - & $\ms{0.5542}{0.0200}$ & $\ms{0.1064}{0.0266}$ & $\ms{0.2606}{0.0074}$ & $\ms{0.0296}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.9127}{0.0005}$ & $\ubms{0.9127}{0.0005}$ & $\ubms{0.3145}{0.0102}$ & $\ubms{0.4168}{0.0118}$ & $\ubms{0.3661}{0.0041}$ & $\bms{0.9903}{0.0004}$ & $\ubms{0.0390}{0.0084}$ & $\ubms{0.4349}{0.0109}$ & $\ms{0.0012}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8579}{0.0046}$ & $\ms{0.8476}{0.0061}$ & $\ms{0.6068}{0.0188}$ & $\ms{0.7665}{0.0221}$ & $\ms{0.6743}{0.0178}$ & $\ubms{0.9915}{0.0010}$ & $\ms{0.1005}{0.0256}$ & $\ms{0.3099}{0.0062}$ & $\ms{0.0317}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.5701}{0.0048}$ & $\ms{0.5515}{0.0071}$ & $\ms{0.6419}{0.0150}$ & $\ms{0.8056}{0.0177}$ & $\ms{0.7209}{0.0074}$ & $\ms{0.6005}{0.0067}$ & $\ms{0.0811}{0.0193}$ & $\ms{0.2999}{0.0035}$ & $\bms{0.0004}{0.0001}$ \\ \midrule
        Weibull & Square & 5 & 20.84\% & 10000 & EnSurv & $\bms{0.9057}{0.0020}$ & $\bms{0.9057}{0.0022}$ & $\ms{0.5128}{0.0085}$ & $\ms{0.6654}{0.0090}$ & $\ms{0.5834}{0.0077}$ & $\ms{0.9897}{0.0007}$ & $\bms{0.0501}{0.0044}$ & $\ms{0.3571}{0.0012}$ & $\ms{0.0043}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5115}{0.0103}$ & $\ms{0.5115}{0.0103}$ & $\ms{0.6284}{0.0082}$ & $\ms{0.8010}{0.0087}$ & $\ms{0.7201}{0.0068}$ & $\ms{0.5164}{0.0140}$ & $\ms{0.0682}{0.0072}$ & $\ms{0.3131}{0.0015}$ & $\ubms{0.0002}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5096}{0.0085}$ & $\ms{0.5096}{0.0085}$ & $\ms{0.6323}{0.0077}$ & $\ms{0.8067}{0.0080}$ & $\ms{0.7172}{0.0057}$ & $\ms{0.5154}{0.0121}$ & $\ms{0.0713}{0.0074}$ & $\ms{0.3177}{0.0023}$ & $\ms{0.0041}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4744}{0.0242}$ & $\ms{0.4814}{0.0242}$ & $\ms{0.6542}{0.0081}$ & $\ms{0.8284}{0.0085}$ & $\ms{0.7647}{0.0074}$ & $\ms{0.4779}{0.0465}$ & $\ms{0.0801}{0.0093}$ & $\bms{0.3672}{0.0030}$ & $\ms{0.0143}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5082}{0.0044}$ & $\ms{0.5082}{0.0044}$ & $\ms{0.6390}{0.0056}$ & $\ms{0.8147}{0.0055}$ & $\ms{0.7238}{0.0036}$ & $\ms{0.5082}{0.0104}$ & $\ms{0.0870}{0.0089}$ & $\ms{0.2783}{0.0008}$ & $\ms{0.0220}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6287}{0.0085}$ & $\ms{0.6358}{0.0101}$ & $\ms{0.6382}{0.0068}$ & $\ms{0.8139}{0.0068}$ & $\ms{0.7215}{0.0045}$ & $\ms{0.6791}{0.0139}$ & $\ms{0.0882}{0.0091}$ & $\ms{0.2736}{0.0013}$ & $\ms{0.0251}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4853}{0.0140}$ & $\ms{0.4702}{0.0254}$ & $\ms{0.6757}{0.0404}$ & $\ms{0.8545}{0.0458}$ & $\ms{0.7872}{0.0565}$ & $\ms{0.4685}{0.0287}$ & $\ms{0.0894}{0.0128}$ & $\ms{0.3496}{0.0115}$ & $\ms{0.0153}{0.0047}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5041}{0.0066}$ & $\ms{0.5041}{0.0066}$ & $\ms{0.6396}{0.0070}$ & $\ms{0.8156}{0.0071}$ & $\ms{0.7232}{0.0049}$ & $\ms{0.5084}{0.0089}$ & $\ms{0.0886}{0.0093}$ & $\ms{0.2728}{0.0013}$ & $\ms{0.0252}{0.0038}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5836}{0.0134}$ & $\ms{0.5836}{0.0134}$ & $\ms{0.6396}{0.0070}$ & $\ms{0.8156}{0.0071}$ & $\ms{0.7231}{0.0049}$ & $\ms{0.6167}{0.0259}$ & $\ms{0.0887}{0.0093}$ & $\ms{0.2727}{0.0012}$ & $\ms{0.0253}{0.0038}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5294}{0.0136}$ & $\ms{0.5186}{0.0069}$ & - & - & - & $\ms{0.5405}{0.0163}$ & $\ms{0.0886}{0.0090}$ & $\ms{0.2737}{0.0015}$ & $\ms{0.0252}{0.0038}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5329}{0.0104}$ & $\ms{0.5290}{0.0097}$ & - & - & - & $\ms{0.5469}{0.0165}$ & $\ms{0.0894}{0.0092}$ & $\ms{0.2739}{0.0022}$ & $\ms{0.0249}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.9137}{0.0024}$ & $\ubms{0.9137}{0.0024}$ & $\ubms{0.3197}{0.0123}$ & $\ubms{0.4303}{0.0153}$ & $\ubms{0.3771}{0.0119}$ & $\ubms{0.9908}{0.0008}$ & $\ubms{0.0344}{0.0045}$ & $\ubms{0.4389}{0.0151}$ & $\ms{0.0011}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8577}{0.0029}$ & $\ms{0.8477}{0.0027}$ & $\ms{0.5934}{0.0063}$ & $\ms{0.7615}{0.0062}$ & $\ms{0.6724}{0.0045}$ & $\bms{0.9903}{0.0007}$ & $\ms{0.0835}{0.0084}$ & $\ms{0.3208}{0.0015}$ & $\ms{0.0256}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8543}{0.0091}$ & $\ms{0.8537}{0.0102}$ & $\bms{0.4915}{0.0234}$ & $\bms{0.6383}{0.0271}$ & $\bms{0.5613}{0.0237}$ & $\ms{0.9588}{0.0074}$ & $\ms{0.0526}{0.0041}$ & $\ms{0.3437}{0.0057}$ & $\bms{0.0008}{0.0001}$ \\ \midrule
        Weibull & Square & 5 & 20.71\% & 20000 & EnSurv & $\ubms{0.9217}{0.0017}$ & $\ubms{0.9217}{0.0016}$ & $\ubms{0.2840}{0.0028}$ & $\ubms{0.3859}{0.0030}$ & $\ubms{0.3385}{0.0052}$ & $\ubms{0.9942}{0.0005}$ & $\ubms{0.0324}{0.0036}$ & $\ubms{0.4796}{0.0020}$ & $\ms{0.0006}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5143}{0.0029}$ & $\ms{0.5143}{0.0029}$ & $\ms{0.6360}{0.0098}$ & $\ms{0.8082}{0.0122}$ & $\ms{0.7224}{0.0119}$ & $\ms{0.5173}{0.0053}$ & $\ms{0.0735}{0.0095}$ & $\ms{0.3104}{0.0015}$ & $\ubms{0.0002}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5128}{0.0023}$ & $\ms{0.5128}{0.0023}$ & $\ms{0.6407}{0.0118}$ & $\ms{0.8147}{0.0146}$ & $\ms{0.7192}{0.0145}$ & $\ms{0.5136}{0.0086}$ & $\ms{0.0768}{0.0096}$ & $\ms{0.3142}{0.0014}$ & $\ms{0.0044}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5177}{0.0134}$ & $\ms{0.4986}{0.0037}$ & $\ms{0.6531}{0.0082}$ & $\ms{0.8260}{0.0102}$ & $\ms{0.7546}{0.0096}$ & $\ms{0.5121}{0.0215}$ & $\ms{0.0860}{0.0113}$ & $\ms{0.3617}{0.0016}$ & $\ms{0.0149}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5107}{0.0068}$ & $\ms{0.5107}{0.0068}$ & $\ms{0.6494}{0.0139}$ & $\ms{0.8251}{0.0170}$ & $\ms{0.7281}{0.0157}$ & $\ms{0.5095}{0.0107}$ & $\ms{0.0940}{0.0131}$ & $\ms{0.2759}{0.0026}$ & $\ms{0.0230}{0.0030}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6505}{0.0034}$ & $\ms{0.6557}{0.0035}$ & $\ms{0.6468}{0.0129}$ & $\ms{0.8223}{0.0159}$ & $\ms{0.7236}{0.0159}$ & $\ms{0.7128}{0.0054}$ & $\ms{0.0945}{0.0129}$ & $\ms{0.2730}{0.0027}$ & $\ms{0.0256}{0.0031}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5087}{0.0120}$ & $\ms{0.4952}{0.0055}$ & $\ms{0.6648}{0.0055}$ & $\ms{0.8393}{0.0050}$ & $\ms{0.7675}{0.0193}$ & $\ms{0.4937}{0.0053}$ & $\ms{0.0958}{0.0120}$ & $\ms{0.3634}{0.0278}$ & $\ms{0.0211}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5117}{0.0019}$ & $\ms{0.5117}{0.0019}$ & $\ms{0.6490}{0.0130}$ & $\ms{0.8248}{0.0160}$ & $\ms{0.7262}{0.0159}$ & $\ms{0.5162}{0.0036}$ & $\ms{0.0952}{0.0131}$ & $\ms{0.2716}{0.0027}$ & $\ms{0.0259}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5755}{0.0069}$ & $\ms{0.5755}{0.0069}$ & $\ms{0.6489}{0.0130}$ & $\ms{0.8247}{0.0160}$ & $\ms{0.7261}{0.0159}$ & $\ms{0.6099}{0.0089}$ & $\ms{0.0952}{0.0131}$ & $\ms{0.2716}{0.0027}$ & $\ms{0.0259}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5462}{0.0080}$ & $\ms{0.5352}{0.0046}$ & - & - & - & $\ms{0.5651}{0.0102}$ & $\ms{0.0953}{0.0129}$ & $\ms{0.2729}{0.0024}$ & $\ms{0.0258}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5484}{0.0121}$ & $\ms{0.5438}{0.0104}$ & - & - & - & $\ms{0.5672}{0.0173}$ & $\ms{0.0955}{0.0129}$ & $\ms{0.2730}{0.0031}$ & $\ms{0.0256}{0.0032}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.9135}{0.0012}$ & $\ms{0.9135}{0.0012}$ & $\bms{0.2853}{0.0037}$ & $\bms{0.3879}{0.0074}$ & $\bms{0.3409}{0.0014}$ & $\ms{0.9918}{0.0009}$ & $\bms{0.0334}{0.0052}$ & $\bms{0.4764}{0.0083}$ & $\bms{0.0004}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8571}{0.0022}$ & $\ms{0.8499}{0.0028}$ & $\ms{0.5845}{0.0148}$ & $\ms{0.7496}{0.0180}$ & $\ms{0.6567}{0.0181}$ & $\bms{0.9922}{0.0006}$ & $\ms{0.0877}{0.0118}$ & $\ms{0.3281}{0.0040}$ & $\ms{0.0257}{0.0029}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\bms{0.9163}{0.0020}$ & $\bms{0.9162}{0.0019}$ & $\ms{0.3370}{0.0089}$ & $\ms{0.4522}{0.0112}$ & $\ms{0.3888}{0.0102}$ & $\ms{0.9905}{0.0008}$ & $\ms{0.0396}{0.0050}$ & $\ms{0.4042}{0.0007}$ & $\ms{0.0008}{0.0002}$ \\ \midrule
        Log-Normal & Linear & 5 & 30.06\% & 5000 & EnSurv & $\ms{0.8259}{0.0023}$ & $\ms{0.8257}{0.0022}$ & $\bms{0.7128}{0.0290}$ & $\ubms{1.9553}{0.0532}$ & $\ubms{0.4471}{0.0147}$ & $\ms{0.9086}{0.0007}$ & $\ubms{0.0302}{0.0004}$ & $\ms{0.3975}{0.0030}$ & $\ms{0.0030}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8269}{0.0029}$ & $\ubms{0.8269}{0.0029}$ & $\ms{0.8368}{0.0770}$ & $\ms{3.2117}{0.3413}$ & $\ms{0.9195}{0.0892}$ & $\ubms{0.9098}{0.0006}$ & $\ms{0.0332}{0.0012}$ & $\ms{0.4114}{0.0022}$ & $\ubms{0.0007}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8267}{0.0028}$ & $\bms{0.8262}{0.0027}$ & $\ubms{0.7094}{0.0571}$ & $\ms{2.4386}{0.2862}$ & $\ms{0.6975}{0.0701}$ & $\bms{0.9097}{0.0006}$ & $\bms{0.0303}{0.0014}$ & $\ubms{0.4138}{0.0022}$ & $\bms{0.0010}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4414}{0.0434}$ & $\ms{0.4798}{0.0183}$ & $\ms{1.0999}{0.0274}$ & $\ms{2.4817}{0.0403}$ & $\ms{0.6822}{0.0220}$ & $\ms{0.5049}{0.0208}$ & $\ms{0.0561}{0.0006}$ & $\ms{0.3385}{0.0010}$ & $\ms{0.0257}{0.0022}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4071}{0.0680}$ & $\ms{0.4071}{0.0680}$ & $\ms{1.4801}{0.0737}$ & $\ms{2.9398}{0.0589}$ & $\ms{1.1721}{0.1308}$ & $\ms{0.3758}{0.0858}$ & $\ms{0.0897}{0.0140}$ & $\ms{0.3198}{0.0137}$ & $\ms{0.0067}{0.0027}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.7758}{0.0052}$ & $\ms{0.7545}{0.0087}$ & $\ms{0.9991}{0.0360}$ & $\ms{2.3390}{0.0376}$ & $\ms{0.4880}{0.0268}$ & $\ms{0.8540}{0.0107}$ & $\ms{0.0451}{0.0005}$ & $\ms{0.3499}{0.0053}$ & $\ms{0.0075}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4671}{0.0419}$ & $\ms{0.4625}{0.0322}$ & $\ms{1.0871}{0.0486}$ & $\ms{2.4619}{0.0292}$ & $\ms{0.6292}{0.0809}$ & $\ms{0.4378}{0.0631}$ & $\ms{0.0584}{0.0026}$ & $\ms{0.3130}{0.0100}$ & $\ms{0.0221}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8269}{0.0028}$ & $\ubms{0.8269}{0.0028}$ & $\ms{0.8807}{0.0805}$ & $\ms{3.0791}{0.3148}$ & $\ms{0.7493}{0.0769}$ & $\ubms{0.9098}{0.0005}$ & $\ms{0.0367}{0.0015}$ & $\ms{0.3873}{0.0048}$ & $\ms{0.0078}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7055}{0.0045}$ & $\ms{0.7055}{0.0045}$ & $\ms{1.0233}{0.0302}$ & $\ms{2.3782}{0.0437}$ & $\ms{0.4956}{0.0263}$ & $\ms{0.7742}{0.0104}$ & $\ms{0.0532}{0.0001}$ & $\ms{0.3301}{0.0050}$ & $\ms{0.0090}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6629}{0.0042}$ & $\ms{0.6611}{0.0030}$ & $\ms{1.2520}{0.1062}$ & $\ms{2.5820}{0.1397}$ & $\ms{0.9639}{0.1897}$ & $\ms{0.7253}{0.0095}$ & $\ms{0.0553}{0.0005}$ & $\ms{0.3473}{0.0054}$ & $\ms{0.0074}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6474}{0.0082}$ & $\ms{0.6467}{0.0066}$ & - & - & - & $\ms{0.7058}{0.0085}$ & $\ms{0.0631}{0.0025}$ & $\ms{0.3514}{0.0056}$ & $\ms{0.0076}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8236}{0.0024}$ & $\ms{0.8236}{0.0024}$ & $\ms{0.7811}{0.0703}$ & $\ms{2.5715}{0.3864}$ & $\ms{0.8394}{0.0965}$ & $\ms{0.9060}{0.0002}$ & $\ms{0.0325}{0.0022}$ & $\bms{0.4129}{0.0028}$ & $\ubms{0.0007}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8132}{0.0017}$ & $\ms{0.8060}{0.0029}$ & $\ms{1.0134}{0.0303}$ & $\ms{2.3666}{0.0437}$ & $\ms{0.4859}{0.0263}$ & $\ms{0.8990}{0.0037}$ & $\ms{0.0536}{0.0002}$ & $\ms{0.3492}{0.0060}$ & $\ms{0.0279}{0.0024}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8100}{0.0045}$ & $\ms{0.8093}{0.0046}$ & $\ms{0.9178}{0.0357}$ & $\bms{2.2517}{0.0433}$ & $\bms{0.4692}{0.0262}$ & $\ms{0.8974}{0.0016}$ & $\ms{0.0364}{0.0007}$ & $\ms{0.3635}{0.0026}$ & $\ms{0.0023}{0.0004}$ \\ \midrule
        Log-Normal & Linear & 5 & 29.79\% & 10000 & EnSurv & $\ms{0.8251}{0.0017}$ & $\ms{0.8250}{0.0017}$ & $\ubms{0.7339}{0.0378}$ & $\bms{2.3698}{0.2200}$ & $\ubms{0.4675}{0.0097}$ & $\bms{0.9017}{0.0015}$ & $\ubms{0.0265}{0.0034}$ & $\ms{0.3923}{0.0032}$ & $\ms{0.0028}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8262}{0.0015}$ & $\ubms{0.8262}{0.0015}$ & $\ms{0.9809}{0.0496}$ & $\ms{3.9422}{0.2358}$ & $\ms{1.1089}{0.0861}$ & $\ubms{0.9029}{0.0011}$ & $\ms{0.0297}{0.0033}$ & $\bms{0.4061}{0.0036}$ & $\ubms{0.0008}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8261}{0.0014}$ & $\bms{0.8254}{0.0015}$ & $\ms{0.7692}{0.0172}$ & $\ms{2.8455}{0.1264}$ & $\ms{0.7684}{0.0217}$ & $\ubms{0.9029}{0.0011}$ & $\bms{0.0271}{0.0032}$ & $\ubms{0.4082}{0.0035}$ & $\ms{0.0011}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4983}{0.0405}$ & $\ms{0.4962}{0.0355}$ & $\ms{1.0844}{0.0296}$ & $\ms{2.8553}{0.2095}$ & $\ms{0.6772}{0.0069}$ & $\ms{0.4792}{0.0363}$ & $\ms{0.0476}{0.0061}$ & $\ms{0.3358}{0.0003}$ & $\ms{0.0220}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4845}{0.0773}$ & $\ms{0.4845}{0.0773}$ & $\ms{1.1320}{0.1570}$ & $\ms{2.9023}{0.3673}$ & $\ms{0.6888}{0.2011}$ & $\ms{0.4770}{0.1062}$ & $\ms{0.0605}{0.0172}$ & $\ms{0.3287}{0.0100}$ & $\ms{0.0050}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.7819}{0.0025}$ & $\ms{0.7608}{0.0027}$ & $\ms{0.9917}{0.0343}$ & $\ms{2.7255}{0.2106}$ & $\ms{0.5050}{0.0152}$ & $\ms{0.8556}{0.0024}$ & $\ms{0.0396}{0.0045}$ & $\ms{0.3491}{0.0040}$ & $\ms{0.0064}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4660}{0.0440}$ & $\ms{0.4828}{0.0231}$ & $\ms{1.0403}{0.0315}$ & $\ms{2.7948}{0.2312}$ & $\ms{0.5606}{0.0290}$ & $\ms{0.4801}{0.0377}$ & $\ms{0.0494}{0.0069}$ & $\ms{0.3175}{0.0072}$ & $\ms{0.0235}{0.0010}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8262}{0.0015}$ & $\ubms{0.8262}{0.0015}$ & $\ms{0.9649}{0.0296}$ & $\ms{3.4890}{0.2274}$ & $\ms{0.8278}{0.0008}$ & $\ubms{0.9029}{0.0011}$ & $\ms{0.0335}{0.0037}$ & $\ms{0.3830}{0.0054}$ & $\ms{0.0069}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.6995}{0.0018}$ & $\ms{0.6995}{0.0018}$ & $\ms{1.0140}{0.0327}$ & $\ms{2.7609}{0.2131}$ & $\ms{0.5100}{0.0122}$ & $\ms{0.7664}{0.0051}$ & $\ms{0.0461}{0.0054}$ & $\ms{0.3318}{0.0044}$ & $\ms{0.0075}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6651}{0.0032}$ & $\ms{0.6530}{0.0079}$ & - & - & - & $\ms{0.7216}{0.0009}$ & $\ms{0.0472}{0.0046}$ & $\ms{0.3461}{0.0037}$ & $\ms{0.0062}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6596}{0.0088}$ & $\ms{0.6525}{0.0148}$ & - & - & - & $\ms{0.7187}{0.0096}$ & $\ms{0.0528}{0.0050}$ & $\ms{0.3509}{0.0026}$ & $\ms{0.0060}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8235}{0.0018}$ & $\ms{0.8235}{0.0018}$ & $\ms{0.8195}{0.0188}$ & $\ms{2.6283}{0.0997}$ & $\ms{0.8845}{0.0449}$ & $\ms{0.9011}{0.0017}$ & $\ms{0.0290}{0.0038}$ & $\ubms{0.4082}{0.0030}$ & $\bms{0.0009}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8113}{0.0010}$ & $\ms{0.8033}{0.0007}$ & $\ms{1.0052}{0.0327}$ & $\ms{2.7506}{0.2147}$ & $\bms{0.5011}{0.0127}$ & $\ms{0.8934}{0.0019}$ & $\ms{0.0463}{0.0065}$ & $\ms{0.3474}{0.0051}$ & $\ms{0.0247}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8195}{0.0019}$ & $\ms{0.8196}{0.0017}$ & $\bms{0.7363}{0.0311}$ & $\ubms{2.2546}{0.1782}$ & $\ms{0.6519}{0.0256}$ & $\ms{0.8983}{0.0018}$ & $\ms{0.0280}{0.0036}$ & $\ms{0.3980}{0.0025}$ & $\bms{0.0009}{0.0001}$ \\ \midrule
        Log-Normal & Linear & 5 & 28.67\% & 20000 & EnSurv & $\ms{0.8229}{0.0011}$ & $\bms{0.8229}{0.0011}$ & $\ubms{0.7224}{0.0040}$ & $\bms{2.1355}{0.1306}$ & $\ubms{0.5013}{0.0149}$ & $\bms{0.9074}{0.0033}$ & $\bms{0.0261}{0.0023}$ & $\ms{0.3895}{0.0018}$ & $\ms{0.0023}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ubms{0.8235}{0.0012}$ & $\ubms{0.8235}{0.0012}$ & $\ms{0.9479}{0.0389}$ & $\ms{3.6703}{0.2727}$ & $\ms{1.0593}{0.0565}$ & $\ubms{0.9080}{0.0033}$ & $\ms{0.0301}{0.0019}$ & $\ms{0.3999}{0.0015}$ & $\bms{0.0008}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\bms{0.8233}{0.0013}$ & $\ms{0.8228}{0.0013}$ & $\ms{0.7635}{0.0237}$ & $\ms{2.6196}{0.1416}$ & $\ms{0.7630}{0.0286}$ & $\ubms{0.9080}{0.0033}$ & $\ms{0.0272}{0.0023}$ & $\bms{0.4020}{0.0018}$ & $\ms{0.0010}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5423}{0.0337}$ & $\ms{0.5360}{0.0066}$ & $\ms{1.0993}{0.0144}$ & $\ms{2.6625}{0.1411}$ & $\ms{0.7052}{0.0258}$ & $\ms{0.5674}{0.0478}$ & $\ms{0.0474}{0.0041}$ & $\ms{0.3296}{0.0013}$ & $\ms{0.0210}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.3973}{0.0259}$ & $\ms{0.3973}{0.0259}$ & $\ms{1.2973}{0.0364}$ & $\ms{2.8966}{0.0947}$ & $\ms{0.9204}{0.0590}$ & $\ms{0.3529}{0.0320}$ & $\ms{0.0691}{0.0058}$ & $\ms{0.3187}{0.0025}$ & $\ms{0.0041}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.7827}{0.0053}$ & $\ms{0.7674}{0.0046}$ & $\ms{1.0095}{0.0154}$ & $\ms{2.5424}{0.1399}$ & $\ms{0.5266}{0.0254}$ & $\ms{0.8633}{0.0096}$ & $\ms{0.0394}{0.0027}$ & $\ms{0.3444}{0.0019}$ & $\ms{0.0068}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5025}{0.0430}$ & $\ms{0.4924}{0.0212}$ & $\ms{1.0978}{0.0378}$ & $\ms{2.6591}{0.1431}$ & $\ms{0.6964}{0.0837}$ & $\ms{0.4963}{0.0349}$ & $\ms{0.0491}{0.0041}$ & $\ms{0.3254}{0.0020}$ & $\ms{0.0165}{0.0043}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ubms{0.8235}{0.0012}$ & $\ubms{0.8235}{0.0012}$ & $\ms{0.9676}{0.0272}$ & $\ms{3.3651}{0.3372}$ & $\ms{0.8350}{0.0683}$ & $\ubms{0.9080}{0.0033}$ & $\ms{0.0336}{0.0023}$ & $\ms{0.3776}{0.0018}$ & $\ms{0.0066}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.7214}{0.0053}$ & $\ms{0.7214}{0.0053}$ & $\ms{1.0252}{0.0176}$ & $\ms{2.5644}{0.1429}$ & $\ms{0.5345}{0.0258}$ & $\ms{0.7934}{0.0086}$ & $\ms{0.0456}{0.0035}$ & $\ms{0.3273}{0.0026}$ & $\ms{0.0081}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.6789}{0.0071}$ & $\ms{0.6731}{0.0095}$ & - & - & - & $\ms{0.7416}{0.0113}$ & $\ms{0.0457}{0.0035}$ & $\ms{0.3435}{0.0013}$ & $\ms{0.0071}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.6760}{0.0026}$ & $\ms{0.6650}{0.0074}$ & - & - & - & $\ms{0.7381}{0.0052}$ & $\ms{0.0468}{0.0031}$ & $\ms{0.3431}{0.0017}$ & $\ms{0.0068}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ms{0.8218}{0.0010}$ & $\ms{0.8218}{0.0010}$ & $\ms{0.8184}{0.0237}$ & $\ms{2.5595}{0.1533}$ & $\ms{0.8772}{0.0295}$ & $\ms{0.9067}{0.0032}$ & $\ms{0.0289}{0.0028}$ & $\ms{0.4018}{0.0024}$ & $\bms{0.0008}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8085}{0.0025}$ & $\ms{0.7995}{0.0023}$ & $\ms{1.0131}{0.0158}$ & $\ms{2.5505}{0.1432}$ & $\bms{0.5236}{0.0245}$ & $\ms{0.8993}{0.0031}$ & $\ms{0.0459}{0.0043}$ & $\ms{0.3451}{0.0025}$ & $\ms{0.0233}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8216}{0.0000}$ & $\ms{0.8215}{0.0000}$ & $\bms{0.7403}{0.0000}$ & $\ubms{2.1061}{0.0000}$ & $\ms{0.7591}{0.0000}$ & $\ms{0.9069}{0.0000}$ & $\ubms{0.0246}{0.0000}$ & $\ubms{0.4035}{0.0000}$ & $\ubms{0.0007}{0.0000}$ \\ \midrule
        Log-Normal & Square & 5 & 64.14\% & 5000 & EnSurv & $\ms{0.8318}{0.0163}$ & $\ms{0.8115}{0.0173}$ & $\bms{1.6776}{0.0329}$ & $\ubms{8.5546}{0.6264}$ & $\ms{2.1804}{0.0453}$ & $\bms{0.8892}{0.0196}$ & $\bms{0.0683}{0.0033}$ & $\bms{0.5514}{0.0040}$ & $\ms{0.0266}{0.0062}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5253}{0.0069}$ & $\ms{0.5253}{0.0069}$ & $\ms{5.1654}{0.3567}$ & $\ms{12.8753}{0.8159}$ & $\ms{14.0030}{0.9520}$ & $\ms{0.5304}{0.0087}$ & $\ms{0.1280}{0.0026}$ & $\ms{0.5288}{0.0030}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5255}{0.0068}$ & $\ms{0.5255}{0.0068}$ & $\ms{3.1692}{0.1090}$ & $\ms{11.2512}{0.6272}$ & $\ms{7.7009}{0.3678}$ & $\ms{0.5307}{0.0082}$ & $\ms{0.1159}{0.0029}$ & $\ms{0.5399}{0.0026}$ & $\ms{0.0017}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5213}{0.0133}$ & $\ms{0.4857}{0.0273}$ & $\ms{3.0079}{0.0728}$ & $\ms{9.9216}{0.4962}$ & $\bms{0.9172}{0.0218}$ & $\ms{0.4228}{0.0223}$ & $\ms{0.1516}{0.0029}$ & $\ms{0.3533}{0.0066}$ & $\ms{0.2830}{0.0068}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4991}{0.0257}$ & $\ms{0.4991}{0.0257}$ & $\ms{6.7072}{0.8191}$ & $\ms{14.8828}{1.2998}$ & $\ms{15.5818}{2.5986}$ & $\ms{0.4958}{0.0321}$ & $\ms{0.1431}{0.0083}$ & $\ms{0.4854}{0.0054}$ & $\ms{0.0048}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6487}{0.0130}$ & $\ms{0.6449}{0.0099}$ & $\ms{3.1546}{0.1455}$ & $\bms{8.8676}{0.6829}$ & $\ms{5.3624}{0.7626}$ & $\ms{0.6859}{0.0115}$ & $\ms{0.1147}{0.0030}$ & $\ms{0.4870}{0.0047}$ & $\ms{0.0077}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5131}{0.0223}$ & $\ms{0.5108}{0.0260}$ & $\ms{3.0604}{0.1470}$ & $\ms{9.9697}{0.4572}$ & $\ms{0.9412}{0.0450}$ & $\ms{0.4884}{0.0148}$ & $\ms{0.1553}{0.0077}$ & $\ms{0.3288}{0.0470}$ & $\ms{0.2851}{0.0285}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5249}{0.0068}$ & $\ms{0.5249}{0.0068}$ & $\ms{4.3413}{0.4617}$ & $\ms{11.4100}{1.0943}$ & $\ms{7.8212}{2.2697}$ & $\ms{0.5299}{0.0086}$ & $\ms{0.1254}{0.0034}$ & $\ms{0.4755}{0.0055}$ & $\ms{0.0078}{0.0025}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5759}{0.0162}$ & $\ms{0.5759}{0.0162}$ & $\ms{3.8145}{1.1363}$ & $\ms{10.8387}{1.8210}$ & $\ms{6.0440}{5.7549}$ & $\ms{0.5943}{0.0163}$ & $\ms{0.1249}{0.0029}$ & $\ms{0.4742}{0.0050}$ & $\ms{0.0080}{0.0024}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5547}{0.0212}$ & $\ms{0.5572}{0.0196}$ & - & $\ms{15.9760}{1.8292}$ & - & $\ms{0.5665}{0.0152}$ & $\ms{0.1342}{0.0061}$ & $\ms{0.4879}{0.0025}$ & $\ms{0.0078}{0.0024}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5772}{0.0051}$ & $\ms{0.5756}{0.0077}$ & - & - & - & $\ms{0.5880}{0.0035}$ & $\ms{0.1375}{0.0067}$ & $\ms{0.4952}{0.0068}$ & $\ms{0.0097}{0.0018}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8707}{0.0081}$ & $\ubms{0.8707}{0.0081}$ & $\ubms{0.9827}{0.1111}$ & $\ms{338217.2777}{246250.9158}$ & $\ms{2.3342}{0.3560}$ & $\ubms{0.9403}{0.0109}$ & $\ubms{0.0330}{0.0020}$ & $\ubms{0.6917}{0.0041}$ & $\bms{0.0003}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\bms{0.8413}{0.0085}$ & $\bms{0.8300}{0.0104}$ & $\ms{1.9950}{0.0144}$ & $\ms{8.9490}{0.5804}$ & $\ubms{0.8517}{0.0092}$ & $\ms{0.8584}{0.0215}$ & $\ms{0.0922}{0.0041}$ & $\ms{0.5242}{0.0077}$ & $\ms{0.1922}{0.0128}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.6050}{0.0499}$ & $\ms{0.6056}{0.0426}$ & $\ms{4.6550}{0.2885}$ & $\ms{12.3976}{1.0877}$ & $\ms{12.8630}{0.8540}$ & $\ms{0.6330}{0.0531}$ & $\ms{0.1229}{0.0045}$ & $\ms{0.5335}{0.0029}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Log-Normal & Square & 5 & 63.06\% & 10000 & EnSurv & $\ms{0.8185}{0.0050}$ & $\ms{0.8010}{0.0022}$ & $\bms{1.7945}{0.0664}$ & $\ms{9.8783}{0.7233}$ & $\ms{2.2681}{0.0237}$ & $\ms{0.8775}{0.0016}$ & $\bms{0.0630}{0.0062}$ & $\ms{0.5379}{0.0049}$ & $\ms{0.0232}{0.0033}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5031}{0.0045}$ & $\ms{0.5031}{0.0045}$ & $\ms{4.9513}{0.1679}$ & $\ms{14.0804}{0.6177}$ & $\ms{13.0099}{0.5019}$ & $\ms{0.5034}{0.0045}$ & $\ms{0.1187}{0.0042}$ & $\ms{0.5172}{0.0013}$ & $\ubms{0.0004}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5027}{0.0043}$ & $\ms{0.5027}{0.0043}$ & $\ms{2.9843}{0.0095}$ & $\ms{12.2618}{0.5095}$ & $\ms{6.6922}{0.0682}$ & $\ms{0.5028}{0.0036}$ & $\ms{0.1031}{0.0044}$ & $\ms{0.5289}{0.0013}$ & $\ms{0.0027}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4762}{0.0101}$ & $\ms{0.4873}{0.0160}$ & $\ms{2.9300}{0.0342}$ & $\ms{10.9889}{0.5047}$ & $\bms{0.8393}{0.0069}$ & $\ms{0.4433}{0.0106}$ & $\ms{0.1212}{0.0094}$ & $\ms{0.3561}{0.0031}$ & $\ms{0.2624}{0.0087}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4939}{0.0015}$ & $\ms{0.4939}{0.0015}$ & $\ms{6.1460}{0.1302}$ & $\ms{14.9564}{0.4308}$ & $\ms{12.5448}{0.3873}$ & $\ms{0.4898}{0.0021}$ & $\ms{0.1251}{0.0053}$ & $\ms{0.4677}{0.0035}$ & $\ms{0.0072}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6670}{0.0077}$ & $\ms{0.6680}{0.0086}$ & $\ms{2.8383}{0.0641}$ & $\ubms{9.4932}{0.4170}$ & $\ms{3.4397}{0.5600}$ & $\ms{0.7020}{0.0022}$ & $\ms{0.1043}{0.0039}$ & $\ms{0.4793}{0.0042}$ & $\ms{0.0078}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5022}{0.0173}$ & $\ms{0.5013}{0.0187}$ & $\ms{2.9458}{0.0340}$ & $\ms{11.0054}{0.4974}$ & $\ms{0.8534}{0.0436}$ & $\ms{0.4923}{0.0183}$ & $\ms{0.1227}{0.0120}$ & $\ms{0.3541}{0.0253}$ & $\ms{0.2576}{0.0256}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5030}{0.0046}$ & $\ms{0.5030}{0.0046}$ & $\ms{3.2197}{0.3650}$ & $\ms{11.3337}{0.9094}$ & $\ms{2.2388}{1.5904}$ & $\ms{0.5031}{0.0047}$ & $\ms{0.1118}{0.0068}$ & $\ms{0.4600}{0.0052}$ & $\ms{0.0114}{0.0039}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5798}{0.0106}$ & $\ms{0.5798}{0.0106}$ & $\ms{2.8915}{0.0277}$ & $\ms{10.9659}{0.5014}$ & $\ms{0.8610}{0.0101}$ & $\ms{0.5988}{0.0157}$ & $\ms{0.1110}{0.0067}$ & $\ms{0.4598}{0.0053}$ & $\ms{0.0116}{0.0040}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5582}{0.0141}$ & $\ms{0.5565}{0.0165}$ & - & - & - & $\ms{0.5651}{0.0212}$ & $\ms{0.1232}{0.0056}$ & $\ms{0.4798}{0.0096}$ & $\ms{0.0079}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5571}{0.0117}$ & $\ms{0.5559}{0.0126}$ & - & - & - & $\ms{0.5666}{0.0113}$ & $\ms{0.1246}{0.0029}$ & $\ms{0.4871}{0.0029}$ & $\ms{0.0064}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8666}{0.0030}$ & $\ubms{0.8666}{0.0030}$ & $\ubms{0.9601}{0.0759}$ & $\ms{153350.3978}{123554.3629}$ & $\ms{2.1630}{0.2539}$ & $\ubms{0.9372}{0.0056}$ & $\ubms{0.0286}{0.0020}$ & $\ubms{0.6811}{0.0057}$ & $\ms{0.0006}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\bms{0.8433}{0.0043}$ & $\bms{0.8368}{0.0040}$ & $\ms{2.2385}{0.0438}$ & $\ms{10.3649}{0.5053}$ & $\ubms{0.7748}{0.0021}$ & $\bms{0.8952}{0.0057}$ & $\ms{0.0820}{0.0055}$ & $\ms{0.4904}{0.0023}$ & $\ms{0.2095}{0.0062}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.6996}{0.1270}$ & $\ms{0.7000}{0.1285}$ & $\ms{2.8996}{1.4977}$ & $\bms{9.8581}{2.9967}$ & $\ms{7.3113}{4.2959}$ & $\ms{0.7429}{0.1535}$ & $\ms{0.0962}{0.0134}$ & $\bms{0.5390}{0.0158}$ & $\bms{0.0005}{0.0006}$ \\ \midrule
        Log-Normal & Square & 5 & 62.55\% & 20000 & EnSurv & $\ubms{0.8708}{0.0008}$ & $\ubms{0.8706}{0.0005}$ & $\ubms{0.7683}{0.0307}$ & $\ubms{9.9712}{1.4570}$ & $\ms{1.1403}{0.0450}$ & $\ubms{0.9371}{0.0008}$ & $\ubms{0.0259}{0.0034}$ & $\bms{0.6398}{0.0096}$ & $\ms{0.0155}{0.0066}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5126}{0.0069}$ & $\ms{0.5126}{0.0069}$ & $\ms{5.3548}{0.2588}$ & $\ms{16.6976}{1.0295}$ & $\ms{13.7269}{0.6242}$ & $\ms{0.5158}{0.0087}$ & $\ms{0.1174}{0.0034}$ & $\ms{0.5139}{0.0008}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5127}{0.0071}$ & $\ms{0.5127}{0.0071}$ & $\ms{2.9342}{0.0156}$ & $\ms{14.6721}{1.3171}$ & $\ms{6.4090}{0.0627}$ & $\ms{0.5161}{0.0092}$ & $\ms{0.0965}{0.0062}$ & $\ms{0.5258}{0.0010}$ & $\bms{0.0023}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5051}{0.0063}$ & $\ms{0.4716}{0.0034}$ & $\ms{2.9359}{0.0364}$ & $\ms{13.5470}{1.3391}$ & $\ms{0.9157}{0.0190}$ & $\ms{0.4142}{0.0012}$ & $\ms{0.1094}{0.0128}$ & $\ms{0.3511}{0.0024}$ & $\ms{0.2663}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5086}{0.0071}$ & $\ms{0.5086}{0.0071}$ & $\ms{7.6876}{0.6427}$ & $\ms{19.1575}{0.5816}$ & $\ms{17.0912}{1.8060}$ & $\ms{0.5117}{0.0080}$ & $\ms{0.1287}{0.0048}$ & $\ms{0.4702}{0.0030}$ & $\ms{0.0049}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6591}{0.0079}$ & $\ms{0.6600}{0.0081}$ & $\ms{3.2293}{0.2984}$ & $\bms{12.0142}{0.6094}$ & $\ms{4.5982}{0.9567}$ & $\ms{0.6908}{0.0105}$ & $\ms{0.1046}{0.0029}$ & $\ms{0.4760}{0.0037}$ & $\ms{0.0071}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5069}{0.0074}$ & $\ms{0.4990}{0.0047}$ & $\ms{2.9677}{0.0777}$ & $\ms{13.5800}{1.3557}$ & $\ms{0.9423}{0.0503}$ & $\ms{0.5045}{0.0138}$ & $\ms{0.1099}{0.0163}$ & $\ms{0.3426}{0.0185}$ & $\ms{0.2521}{0.0217}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5129}{0.0068}$ & $\ms{0.5129}{0.0068}$ & $\ms{4.3641}{0.5426}$ & $\ms{14.8999}{0.8025}$ & $\ms{6.2953}{1.6761}$ & $\ms{0.5160}{0.0087}$ & $\ms{0.1164}{0.0036}$ & $\ms{0.4626}{0.0026}$ & $\ms{0.0069}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5611}{0.0072}$ & $\ms{0.5611}{0.0072}$ & $\ms{2.9607}{0.0501}$ & $\ms{13.5613}{1.3533}$ & $\bms{0.9012}{0.0293}$ & $\ms{0.5759}{0.0092}$ & $\ms{0.1160}{0.0038}$ & $\ms{0.4622}{0.0029}$ & $\ms{0.0070}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5489}{0.0007}$ & $\ms{0.5490}{0.0006}$ & - & - & - & $\ms{0.5599}{0.0023}$ & $\ms{0.1161}{0.0047}$ & $\ms{0.4749}{0.0036}$ & $\ms{0.0071}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5676}{0.0097}$ & $\ms{0.5665}{0.0112}$ & - & - & - & $\ms{0.5766}{0.0143}$ & $\ms{0.1171}{0.0041}$ & $\ms{0.4793}{0.0074}$ & $\ms{0.0067}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8689}{0.0003}$ & $\bms{0.8689}{0.0003}$ & $\bms{1.0641}{0.1241}$ & $\ms{5347135.5814}{7092442.3393}$ & $\ms{2.4243}{0.3254}$ & $\bms{0.9364}{0.0006}$ & $\bms{0.0270}{0.0013}$ & $\ubms{0.6824}{0.0022}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8476}{0.0017}$ & $\ms{0.8370}{0.0031}$ & $\ms{2.4109}{0.1453}$ & $\ms{13.0774}{1.4571}$ & $\ubms{0.8517}{0.0084}$ & $\ms{0.8974}{0.0034}$ & $\ms{0.0834}{0.0157}$ & $\ms{0.4592}{0.0244}$ & $\ms{0.2238}{0.0168}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Log-Normal & Square & 20 & 49.08\% & 5000 & EnSurv & $\bms{0.8442}{0.0094}$ & $\bms{0.8367}{0.0091}$ & $\bms{6.3909}{0.2017}$ & $\ubms{14.5816}{0.4382}$ & $\ms{2.6552}{0.0729}$ & $\bms{0.9441}{0.0099}$ & $\bms{0.1142}{0.0077}$ & $\bms{0.3679}{0.0043}$ & $\ms{0.0361}{0.0028}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5225}{0.0082}$ & $\ms{0.5225}{0.0082}$ & $\ms{11.0519}{0.3748}$ & $\ms{20.9730}{0.3085}$ & $\ms{16.4852}{0.5578}$ & $\ms{0.5295}{0.0077}$ & $\ms{0.1885}{0.0031}$ & $\ms{0.3511}{0.0010}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5226}{0.0087}$ & $\ms{0.5226}{0.0087}$ & $\ms{9.4676}{0.1234}$ & $\ms{20.0700}{0.1545}$ & $\ms{13.3304}{0.2010}$ & $\ms{0.5294}{0.0085}$ & $\ms{0.1805}{0.0037}$ & $\ms{0.3608}{0.0012}$ & $\ms{0.0014}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5125}{0.0237}$ & $\ms{0.4913}{0.0103}$ & $\ms{10.5393}{0.1345}$ & $\ms{17.4601}{0.1244}$ & $\ms{2.0200}{0.0813}$ & $\ms{0.4197}{0.0136}$ & $\ms{0.2825}{0.0136}$ & $\ms{0.1598}{0.0013}$ & $\ms{0.2568}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5002}{0.0301}$ & $\ms{0.5002}{0.0301}$ & $\ms{18.0349}{1.8487}$ & $\ms{27.5634}{1.4880}$ & $\ms{26.8339}{4.6312}$ & $\ms{0.5001}{0.0467}$ & $\ms{0.2174}{0.0087}$ & $\ms{0.3341}{0.0034}$ & $\ms{0.0030}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6571}{0.0029}$ & $\ms{0.6566}{0.0025}$ & $\ms{8.4701}{0.1421}$ & $\bms{14.6950}{0.3794}$ & $\ms{5.6975}{0.2556}$ & $\ms{0.7225}{0.0056}$ & $\ms{0.1698}{0.0057}$ & $\ms{0.3362}{0.0025}$ & $\ms{0.0063}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5090}{0.0095}$ & $\ms{0.4980}{0.0124}$ & $\ms{10.6358}{0.1724}$ & $\ms{17.5334}{0.0905}$ & $\ms{2.0461}{0.0716}$ & $\ms{0.4901}{0.0279}$ & $\ms{0.2846}{0.0123}$ & $\ms{0.1402}{0.0152}$ & $\ms{0.2628}{0.0097}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5220}{0.0081}$ & $\ms{0.5220}{0.0081}$ & $\ms{11.5284}{0.2679}$ & $\ms{18.9741}{0.3899}$ & $\ms{8.2512}{1.0900}$ & $\ms{0.5289}{0.0078}$ & $\ms{0.1896}{0.0044}$ & $\ms{0.3222}{0.0023}$ & $\ms{0.0052}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5958}{0.0054}$ & $\ms{0.5958}{0.0054}$ & $\ms{10.5513}{0.1343}$ & $\ms{17.4668}{0.1265}$ & $\bms{2.0161}{0.0811}$ & $\ms{0.6337}{0.0054}$ & $\ms{0.1884}{0.0043}$ & $\ms{0.3211}{0.0022}$ & $\ms{0.0055}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5504}{0.0137}$ & $\ms{0.5489}{0.0118}$ & - & - & - & $\ms{0.5744}{0.0135}$ & $\ms{0.1958}{0.0064}$ & $\ms{0.3396}{0.0028}$ & $\ms{0.0057}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5721}{0.0080}$ & $\ms{0.5723}{0.0121}$ & - & - & - & $\ms{0.5955}{0.0135}$ & $\ms{0.2025}{0.0068}$ & $\ms{0.3484}{0.0025}$ & $\ms{0.0061}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8720}{0.0009}$ & $\ubms{0.8720}{0.0009}$ & $\ubms{2.5238}{0.1171}$ & $\ms{115679.8762}{117171.7043}$ & $\ms{3.8913}{0.3391}$ & $\ubms{0.9714}{0.0030}$ & $\ubms{0.0463}{0.0027}$ & $\ubms{0.5706}{0.0066}$ & $\bms{0.0002}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8392}{0.0057}$ & $\ms{0.8196}{0.0056}$ & $\ms{8.8866}{0.1611}$ & $\ms{16.3210}{0.1611}$ & $\ubms{1.9331}{0.1037}$ & $\ms{0.7123}{0.0448}$ & $\ms{0.2356}{0.0071}$ & $\ms{0.2587}{0.0031}$ & $\ms{0.1989}{0.0033}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.6153}{0.0441}$ & $\ms{0.6141}{0.0438}$ & $\ms{8.5084}{0.6780}$ & $\ms{18.7913}{1.4171}$ & $\ms{12.6039}{1.8060}$ & $\ms{0.6639}{0.0578}$ & $\ms{0.1758}{0.0058}$ & $\ms{0.3564}{0.0019}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Log-Normal & Square & 20 & 48.22\% & 10000 & EnSurv & $\bms{0.8444}{0.0129}$ & $\bms{0.8339}{0.0197}$ & $\ms{6.5136}{0.5844}$ & $\ms{15.8842}{0.8385}$ & $\ms{2.7461}{0.2401}$ & $\bms{0.9504}{0.0071}$ & $\bms{0.1006}{0.0054}$ & $\ms{0.3599}{0.0121}$ & $\ms{0.0310}{0.0037}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5093}{0.0030}$ & $\ms{0.5093}{0.0030}$ & $\ms{9.9633}{0.2486}$ & $\ms{21.4803}{0.1927}$ & $\ms{13.4953}{0.4952}$ & $\ms{0.5116}{0.0011}$ & $\ms{0.1742}{0.0009}$ & $\ms{0.3434}{0.0006}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5095}{0.0030}$ & $\ms{0.5095}{0.0030}$ & $\ms{9.2504}{0.0582}$ & $\ms{21.0175}{0.1645}$ & $\ms{11.9079}{0.1967}$ & $\ms{0.5118}{0.0012}$ & $\ms{0.1641}{0.0023}$ & $\ms{0.3519}{0.0007}$ & $\ms{0.0015}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5106}{0.0128}$ & $\ms{0.4886}{0.0105}$ & $\ms{10.3512}{0.0522}$ & $\ms{18.7050}{0.2958}$ & $\ms{2.0473}{0.0832}$ & $\ms{0.4165}{0.0138}$ & $\ms{0.2417}{0.0126}$ & $\ms{0.1625}{0.0015}$ & $\ms{0.2469}{0.0024}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4739}{0.0142}$ & $\ms{0.4739}{0.0142}$ & $\ms{17.4638}{0.0507}$ & $\ms{27.2730}{0.0385}$ & $\ms{23.3275}{0.6319}$ & $\ms{0.4612}{0.0223}$ & $\ms{0.1971}{0.0026}$ & $\ms{0.3172}{0.0025}$ & $\ms{0.0035}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6686}{0.0044}$ & $\ms{0.6680}{0.0038}$ & $\ms{8.2138}{0.1708}$ & $\bms{15.2794}{0.3030}$ & $\ms{4.5798}{0.6133}$ & $\ms{0.7326}{0.0040}$ & $\ms{0.1541}{0.0014}$ & $\ms{0.3326}{0.0032}$ & $\ms{0.0066}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5025}{0.0208}$ & $\ms{0.4950}{0.0158}$ & $\ms{10.4243}{0.0582}$ & $\ms{18.7574}{0.2977}$ & $\ms{2.0569}{0.0885}$ & $\ms{0.4731}{0.0062}$ & $\ms{0.2446}{0.0126}$ & $\ms{0.1507}{0.0076}$ & $\ms{0.2563}{0.0041}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5090}{0.0028}$ & $\ms{0.5090}{0.0028}$ & $\ms{10.5549}{0.1518}$ & $\ms{18.9242}{0.2710}$ & $\ms{3.2993}{0.6161}$ & $\ms{0.5112}{0.0008}$ & $\ms{0.1746}{0.0011}$ & $\ms{0.3135}{0.0021}$ & $\ms{0.0059}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5725}{0.0071}$ & $\ms{0.5725}{0.0071}$ & $\ms{10.3990}{0.0537}$ & $\ms{18.7356}{0.2970}$ & $\bms{2.0425}{0.0848}$ & $\ms{0.6037}{0.0113}$ & $\ms{0.1736}{0.0006}$ & $\ms{0.3131}{0.0020}$ & $\ms{0.0061}{0.0009}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5576}{0.0140}$ & $\ms{0.5576}{0.0144}$ & - & - & - & $\ms{0.5810}{0.0198}$ & $\ms{0.1825}{0.0076}$ & $\ms{0.3329}{0.0078}$ & $\ms{0.0071}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5635}{0.0130}$ & $\ms{0.5628}{0.0129}$ & - & - & - & $\ms{0.5801}{0.0178}$ & $\ms{0.1799}{0.0029}$ & $\ms{0.3358}{0.0087}$ & $\ms{0.0057}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8726}{0.0016}$ & $\ubms{0.8726}{0.0016}$ & $\ubms{2.6374}{0.1883}$ & $\ms{1643834.9620}{1613108.5789}$ & $\ms{4.1734}{0.3973}$ & $\ubms{0.9737}{0.0015}$ & $\ubms{0.0401}{0.0026}$ & $\ubms{0.5758}{0.0043}$ & $\ubms{0.0001}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8428}{0.0025}$ & $\ms{0.8160}{0.0030}$ & $\ms{9.0861}{0.0448}$ & $\ms{17.8157}{0.2924}$ & $\ubms{1.9385}{0.0860}$ & $\ms{0.6916}{0.0422}$ & $\ms{0.2045}{0.0026}$ & $\ms{0.2468}{0.0017}$ & $\ms{0.2005}{0.0010}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8048}{0.0074}$ & $\ms{0.8042}{0.0073}$ & $\bms{4.0609}{0.1930}$ & $\ubms{12.1120}{0.2634}$ & $\ms{4.1789}{0.2754}$ & $\ms{0.9085}{0.0069}$ & $\ms{0.1094}{0.0072}$ & $\bms{0.3964}{0.0053}$ & $\bms{0.0004}{0.0002}$ \\ \midrule
        Log-Normal & Square & 20 & 47.62\% & 20000 & EnSurv & $\ubms{0.8776}{0.0008}$ & $\ubms{0.8776}{0.0009}$ & $\ubms{2.0953}{0.0603}$ & $\ubms{12.6782}{1.3511}$ & $\ms{2.1241}{0.0863}$ & $\ubms{0.9744}{0.0009}$ & $\ubms{0.0365}{0.0045}$ & $\bms{0.5581}{0.0073}$ & $\ms{0.0103}{0.0025}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5063}{0.0060}$ & $\ms{0.5063}{0.0060}$ & $\ms{9.7032}{0.2598}$ & $\ms{22.5512}{1.0828}$ & $\ms{11.5427}{0.6025}$ & $\ms{0.5088}{0.0059}$ & $\ms{0.1754}{0.0052}$ & $\ms{0.3374}{0.0006}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5061}{0.0061}$ & $\ms{0.5061}{0.0061}$ & $\ms{9.2385}{0.0542}$ & $\ms{22.5220}{1.2155}$ & $\ms{11.2750}{0.1559}$ & $\ms{0.5083}{0.0059}$ & $\ms{0.1633}{0.0072}$ & $\ms{0.3473}{0.0007}$ & $\bms{0.0015}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5078}{0.0088}$ & $\ms{0.4776}{0.0065}$ & $\ms{10.2860}{0.0487}$ & $\ms{20.3561}{1.3080}$ & $\ms{2.0446}{0.0487}$ & $\ms{0.4018}{0.0080}$ & $\ms{0.2343}{0.0191}$ & $\ms{0.1610}{0.0016}$ & $\ms{0.2417}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5106}{0.0078}$ & $\ms{0.5106}{0.0078}$ & $\ms{17.1336}{0.6022}$ & $\ms{27.9442}{0.9016}$ & $\ms{23.3513}{1.0741}$ & $\ms{0.5152}{0.0107}$ & $\ms{0.1934}{0.0073}$ & $\ms{0.3196}{0.0011}$ & $\ms{0.0034}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6747}{0.0020}$ & $\ms{0.6740}{0.0019}$ & $\ms{8.2068}{0.1319}$ & $\bms{16.7034}{1.4325}$ & $\ms{4.3212}{0.1689}$ & $\ms{0.7476}{0.0045}$ & $\ms{0.1560}{0.0055}$ & $\ms{0.3282}{0.0010}$ & $\ms{0.0058}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5006}{0.0087}$ & $\ms{0.4958}{0.0095}$ & $\ms{10.3135}{0.1021}$ & $\ms{20.3826}{1.3346}$ & $\ms{2.0691}{0.0468}$ & $\ms{0.4946}{0.0201}$ & $\ms{0.2303}{0.0247}$ & $\ms{0.1613}{0.0125}$ & $\ms{0.2283}{0.0199}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5062}{0.0058}$ & $\ms{0.5062}{0.0058}$ & $\ms{10.4812}{0.1130}$ & $\ms{20.5416}{1.1485}$ & $\ms{2.8930}{0.4387}$ & $\ms{0.5086}{0.0058}$ & $\ms{0.1763}{0.0056}$ & $\ms{0.3087}{0.0006}$ & $\ms{0.0054}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5829}{0.0060}$ & $\ms{0.5829}{0.0060}$ & $\ms{10.3405}{0.0578}$ & $\ms{20.3924}{1.3151}$ & $\bms{2.0429}{0.0519}$ & $\ms{0.6175}{0.0116}$ & $\ms{0.1752}{0.0058}$ & $\ms{0.3087}{0.0006}$ & $\ms{0.0056}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5603}{0.0043}$ & $\ms{0.5598}{0.0042}$ & - & - & - & $\ms{0.5853}{0.0052}$ & $\ms{0.1738}{0.0057}$ & $\ms{0.3273}{0.0027}$ & $\ms{0.0057}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5770}{0.0013}$ & $\ms{0.5770}{0.0012}$ & - & - & - & $\ms{0.6072}{0.0027}$ & $\ms{0.1720}{0.0064}$ & $\ms{0.3334}{0.0011}$ & $\ms{0.0056}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8750}{0.0004}$ & $\bms{0.8750}{0.0004}$ & $\bms{2.7115}{0.0733}$ & $\ms{12652224.9007}{16275848.8168}$ & $\ms{4.3313}{0.1156}$ & $\bms{0.9729}{0.0014}$ & $\bms{0.0404}{0.0025}$ & $\ubms{0.5752}{0.0010}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8526}{0.0010}$ & $\ms{0.8115}{0.0065}$ & $\ms{9.3513}{0.1809}$ & $\ms{19.6991}{1.3910}$ & $\ubms{1.9710}{0.0571}$ & $\ms{0.5874}{0.0650}$ & $\ms{0.2161}{0.0209}$ & $\ms{0.2209}{0.0114}$ & $\ms{0.2141}{0.0056}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Log-Normal & Square & 35 & 46.00\% & 5000 & EnSurv & $\bms{0.8521}{0.0023}$ & $\bms{0.8476}{0.0028}$ & $\bms{11.1084}{0.1442}$ & $\ubms{19.4177}{0.2041}$ & $\ms{3.6957}{0.3185}$ & $\bms{0.9510}{0.0014}$ & $\bms{0.1172}{0.0069}$ & $\bms{0.3431}{0.0010}$ & $\ms{0.0358}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5176}{0.0080}$ & $\ms{0.5176}{0.0080}$ & $\ms{16.9858}{0.3357}$ & $\ms{26.7307}{0.4827}$ & $\ms{16.8826}{0.7810}$ & $\ms{0.5204}{0.0097}$ & $\ms{0.1840}{0.0057}$ & $\ms{0.3245}{0.0010}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5174}{0.0080}$ & $\ms{0.5174}{0.0080}$ & $\ms{16.2785}{0.0902}$ & $\ms{26.7825}{0.3293}$ & $\ms{17.1765}{0.3917}$ & $\ms{0.5200}{0.0095}$ & $\ms{0.1772}{0.0063}$ & $\ms{0.3310}{0.0017}$ & $\ms{0.0015}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5072}{0.0179}$ & $\ms{0.5007}{0.0151}$ & $\ms{17.6448}{0.1586}$ & $\ms{23.4368}{0.1310}$ & $\bms{3.2979}{0.3112}$ & $\ms{0.4345}{0.0187}$ & $\ms{0.2487}{0.0195}$ & $\ms{0.1541}{0.0025}$ & $\ms{0.2351}{0.0053}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5060}{0.0213}$ & $\ms{0.5060}{0.0213}$ & $\ms{25.3585}{1.4817}$ & $\ms{34.8079}{1.6978}$ & $\ms{31.6154}{5.5706}$ & $\ms{0.5087}{0.0286}$ & $\ms{0.2110}{0.0099}$ & $\ms{0.3122}{0.0079}$ & $\ms{0.0036}{0.0016}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6533}{0.0093}$ & $\ms{0.6538}{0.0102}$ & $\ms{14.3541}{0.3292}$ & $\bms{20.0653}{0.1777}$ & $\ms{5.6337}{0.7382}$ & $\ms{0.7169}{0.0150}$ & $\ms{0.1615}{0.0037}$ & $\ms{0.3156}{0.0043}$ & $\ms{0.0070}{0.0011}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5027}{0.0027}$ & $\ms{0.4966}{0.0035}$ & $\ms{17.7135}{0.1333}$ & $\ms{23.4899}{0.1457}$ & $\ms{3.3170}{0.3097}$ & $\ms{0.4907}{0.0045}$ & $\ms{0.2487}{0.0188}$ & $\ms{0.1430}{0.0080}$ & $\ms{0.2370}{0.0049}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5174}{0.0082}$ & $\ms{0.5174}{0.0082}$ & $\ms{18.0028}{0.2250}$ & $\ms{24.1200}{0.4322}$ & $\ms{5.5082}{1.0754}$ & $\ms{0.5202}{0.0099}$ & $\ms{0.1820}{0.0053}$ & $\ms{0.2990}{0.0006}$ & $\ms{0.0062}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5771}{0.0062}$ & $\ms{0.5771}{0.0062}$ & $\ms{17.6676}{0.1579}$ & $\ms{23.4526}{0.1340}$ & $\ms{3.2984}{0.3107}$ & $\ms{0.6064}{0.0102}$ & $\ms{0.1805}{0.0049}$ & $\ms{0.2985}{0.0008}$ & $\ms{0.0065}{0.0015}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5506}{0.0097}$ & $\ms{0.5513}{0.0108}$ & - & - & - & $\ms{0.5685}{0.0124}$ & $\ms{0.1896}{0.0064}$ & $\ms{0.3155}{0.0047}$ & $\ms{0.0068}{0.0013}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5670}{0.0118}$ & $\ms{0.5684}{0.0113}$ & - & - & - & $\ms{0.5911}{0.0162}$ & $\ms{0.1938}{0.0057}$ & $\ms{0.3271}{0.0085}$ & $\ms{0.0067}{0.0012}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8744}{0.0019}$ & $\ubms{0.8744}{0.0019}$ & $\ubms{4.1975}{0.1382}$ & $\ms{777951.8341}{371727.2402}$ & $\ms{6.2924}{0.3089}$ & $\ubms{0.9740}{0.0008}$ & $\ubms{0.0399}{0.0031}$ & $\ubms{0.5635}{0.0052}$ & $\bms{0.0002}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8359}{0.0037}$ & $\ms{0.8011}{0.0036}$ & $\ms{16.0861}{0.0954}$ & $\ms{22.3355}{0.1159}$ & $\ubms{3.1912}{0.3113}$ & $\ms{0.6067}{0.0408}$ & $\ms{0.2521}{0.0193}$ & $\ms{0.2088}{0.0021}$ & $\ms{0.2035}{0.0020}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.6669}{0.0089}$ & $\ms{0.6684}{0.0092}$ & $\ms{12.8794}{0.3572}$ & $\ms{21.9643}{0.3793}$ & $\ms{10.9780}{0.3648}$ & $\ms{0.7312}{0.0156}$ & $\ms{0.1699}{0.0075}$ & $\ms{0.3324}{0.0028}$ & $\ubms{0.0001}{0.0000}$ \\ \midrule
        Log-Normal & Square & 35 & 45.55\% & 10000 & EnSurv & $\bms{0.8553}{0.0018}$ & $\bms{0.8492}{0.0032}$ & $\ms{11.5941}{0.2249}$ & $\ms{21.2534}{0.1501}$ & $\ms{3.7436}{0.0551}$ & $\bms{0.9585}{0.0011}$ & $\ms{0.1081}{0.0082}$ & $\ms{0.3309}{0.0033}$ & $\ms{0.0333}{0.0017}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5086}{0.0030}$ & $\ms{0.5086}{0.0030}$ & $\ms{16.4130}{0.1750}$ & $\ms{27.8863}{0.2925}$ & $\ms{14.1171}{0.6208}$ & $\ms{0.5117}{0.0027}$ & $\ms{0.1756}{0.0051}$ & $\ms{0.3191}{0.0006}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5085}{0.0032}$ & $\ms{0.5085}{0.0032}$ & $\ms{16.1279}{0.0519}$ & $\ms{28.3801}{0.1210}$ & $\ms{15.7064}{0.1838}$ & $\ms{0.5115}{0.0031}$ & $\ms{0.1660}{0.0062}$ & $\ms{0.3248}{0.0007}$ & $\ms{0.0016}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5023}{0.0158}$ & $\ms{0.4805}{0.0127}$ & $\ms{17.3590}{0.1015}$ & $\ms{25.3104}{0.1339}$ & $\ms{3.1701}{0.0793}$ & $\ms{0.4254}{0.0228}$ & $\ms{0.2194}{0.0167}$ & $\ms{0.1558}{0.0026}$ & $\ms{0.2312}{0.0019}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4995}{0.0203}$ & $\ms{0.4995}{0.0203}$ & $\ms{25.1137}{1.1046}$ & $\ms{35.6658}{1.2404}$ & $\ms{29.4043}{1.6042}$ & $\ms{0.5021}{0.0280}$ & $\ms{0.1968}{0.0090}$ & $\ms{0.3091}{0.0042}$ & $\ms{0.0027}{0.0003}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6799}{0.0079}$ & $\ms{0.6796}{0.0074}$ & $\ms{13.2303}{0.1724}$ & $\bms{20.6048}{0.4864}$ & $\ms{5.1840}{0.3393}$ & $\ms{0.7527}{0.0124}$ & $\ms{0.1516}{0.0061}$ & $\ms{0.3203}{0.0012}$ & $\ms{0.0055}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5003}{0.0136}$ & $\ms{0.4935}{0.0124}$ & $\ms{17.4339}{0.1141}$ & $\ms{25.3659}{0.1558}$ & $\ms{3.1830}{0.0814}$ & $\ms{0.4689}{0.0069}$ & $\ms{0.2222}{0.0173}$ & $\ms{0.1460}{0.0058}$ & $\ms{0.2399}{0.0044}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5085}{0.0030}$ & $\ms{0.5085}{0.0030}$ & $\ms{17.4628}{0.0049}$ & $\ms{25.5205}{0.1939}$ & $\ms{4.0402}{0.4547}$ & $\ms{0.5115}{0.0027}$ & $\ms{0.1749}{0.0051}$ & $\ms{0.3002}{0.0013}$ & $\ms{0.0047}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5776}{0.0046}$ & $\ms{0.5776}{0.0046}$ & $\ms{17.3608}{0.0988}$ & $\ms{25.3115}{0.1335}$ & $\bms{3.1697}{0.0793}$ & $\ms{0.6142}{0.0089}$ & $\ms{0.1736}{0.0053}$ & $\ms{0.3000}{0.0015}$ & $\ms{0.0049}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5620}{0.0040}$ & $\ms{0.5619}{0.0034}$ & - & - & - & $\ms{0.5870}{0.0023}$ & $\ms{0.1767}{0.0049}$ & $\ms{0.3215}{0.0020}$ & $\ms{0.0055}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5589}{0.0126}$ & $\ms{0.5582}{0.0122}$ & - & - & - & $\ms{0.5842}{0.0138}$ & $\ms{0.1779}{0.0071}$ & $\ms{0.3230}{0.0062}$ & $\ms{0.0046}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8734}{0.0021}$ & $\ubms{0.8734}{0.0021}$ & $\ubms{3.9918}{0.2113}$ & $\ms{2277620.1572}{2319303.0853}$ & $\ms{6.0167}{0.2998}$ & $\ubms{0.9748}{0.0017}$ & $\ubms{0.0368}{0.0015}$ & $\ubms{0.5587}{0.0017}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8404}{0.0035}$ & $\ms{0.8009}{0.0052}$ & $\ms{15.9618}{0.1215}$ & $\ms{24.3102}{0.1411}$ & $\ubms{3.0415}{0.0796}$ & $\ms{0.6525}{0.0197}$ & $\ms{0.2216}{0.0170}$ & $\ms{0.2111}{0.0026}$ & $\ms{0.1986}{0.0033}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8193}{0.0071}$ & $\ms{0.8191}{0.0071}$ & $\bms{6.3604}{0.4535}$ & $\ubms{15.3425}{0.5284}$ & $\ms{4.7167}{0.2029}$ & $\ms{0.9265}{0.0057}$ & $\bms{0.1050}{0.0053}$ & $\bms{0.3781}{0.0076}$ & $\bms{0.0003}{0.0001}$ \\ \midrule
        Log-Normal & Square & 35 & 44.86\% & 20000 & EnSurv & $\ubms{0.8790}{0.0009}$ & $\ubms{0.8788}{0.0008}$ & $\ubms{3.2548}{0.1154}$ & $\ubms{10.7343}{3.9570}$ & $\bms{3.1280}{0.0515}$ & $\ubms{0.9761}{0.0008}$ & $\ubms{0.0330}{0.0042}$ & $\bms{0.5425}{0.0040}$ & $\ms{0.0078}{0.0046}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5109}{0.0008}$ & $\ms{0.5109}{0.0008}$ & $\ms{16.0141}{0.0689}$ & $\ms{25.1294}{3.2821}$ & $\ms{11.3231}{0.2618}$ & $\ms{0.5158}{0.0014}$ & $\ms{0.1680}{0.0119}$ & $\ms{0.3138}{0.0002}$ & $\ubms{0.0050}{0.0070}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5109}{0.0009}$ & $\ms{0.5109}{0.0008}$ & $\ms{16.0651}{0.0757}$ & $\ms{26.2495}{3.3465}$ & $\ms{14.6784}{0.0774}$ & $\ms{0.5157}{0.0015}$ & $\ms{0.1629}{0.0073}$ & $\ms{0.3202}{0.0006}$ & $\bms{0.0052}{0.0051}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5100}{0.0067}$ & $\ms{0.4772}{0.0030}$ & $\ms{17.2007}{0.0100}$ & $\ms{23.4795}{3.4551}$ & $\ms{3.1972}{0.0925}$ & $\ms{0.3991}{0.0064}$ & $\ms{0.2136}{0.0174}$ & $\ms{0.1548}{0.0006}$ & $\ms{0.2175}{0.0093}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5103}{0.0045}$ & $\ms{0.5103}{0.0045}$ & $\ms{20.1073}{1.9935}$ & $\ms{27.6636}{5.4007}$ & $\ms{16.3842}{6.9521}$ & $\ms{0.5171}{0.0048}$ & $\ms{0.1768}{0.0164}$ & $\ms{0.2822}{0.0197}$ & $\ms{0.0197}{0.0072}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6883}{0.0044}$ & $\ms{0.6819}{0.0086}$ & $\ms{13.9968}{0.3524}$ & $\bms{20.2996}{2.4168}$ & $\ms{4.2189}{0.4263}$ & $\ms{0.7414}{0.0233}$ & $\ms{0.1434}{0.0095}$ & $\ms{0.3037}{0.0082}$ & $\ms{0.0157}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5044}{0.0040}$ & $\ms{0.5026}{0.0016}$ & $\ms{17.2186}{0.0535}$ & $\ms{23.4961}{3.4682}$ & $\ms{3.2110}{0.0917}$ & $\ms{0.4994}{0.0140}$ & $\ms{0.2078}{0.0187}$ & $\ms{0.1578}{0.0088}$ & $\ms{0.2050}{0.0231}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5108}{0.0011}$ & $\ms{0.5108}{0.0011}$ & $\ms{17.1952}{0.0158}$ & $\ms{23.4791}{3.4628}$ & $\ms{3.2484}{0.1620}$ & $\ms{0.5157}{0.0018}$ & $\ms{0.1608}{0.0147}$ & $\ms{0.2667}{0.0230}$ & $\ms{0.0292}{0.0141}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5799}{0.0091}$ & $\ms{0.5799}{0.0090}$ & $\ms{17.2048}{0.0269}$ & $\ms{23.4825}{3.4666}$ & $\ms{3.1977}{0.0930}$ & $\ms{0.6135}{0.0126}$ & $\ms{0.1600}{0.0146}$ & $\ms{0.2665}{0.0229}$ & $\ms{0.0296}{0.0143}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5562}{0.0075}$ & $\ms{0.5552}{0.0065}$ & - & - & - & $\ms{0.5718}{0.0113}$ & $\ms{0.1656}{0.0101}$ & $\ms{0.2972}{0.0151}$ & $\ms{0.0189}{0.0084}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5646}{0.0064}$ & $\ms{0.5644}{0.0052}$ & - & - & - & $\ms{0.5902}{0.0098}$ & $\ms{0.1673}{0.0056}$ & $\ms{0.3092}{0.0082}$ & $\ms{0.0132}{0.0057}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8767}{0.0012}$ & $\bms{0.8767}{0.0012}$ & $\bms{3.6927}{0.2171}$ & $\ms{3583463.3037}{4188194.8229}$ & $\ms{5.4682}{0.4327}$ & $\bms{0.9748}{0.0010}$ & $\bms{0.0350}{0.0028}$ & $\ubms{0.5552}{0.0023}$ & $\ubms{0.0050}{0.0070}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8526}{0.0002}$ & $\ms{0.7945}{0.0111}$ & $\ms{16.2078}{0.1574}$ & $\ms{22.7652}{3.5621}$ & $\ubms{3.1044}{0.1086}$ & $\ms{0.5706}{0.0830}$ & $\ms{0.2170}{0.0179}$ & $\ms{0.1931}{0.0070}$ & $\ms{0.2011}{0.0059}$ \\ \midrule
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\ 
        Log-Normal & Square & 50 & 44.30\% & 5000 & EnSurv & $\bms{0.8333}{0.0154}$ & $\bms{0.8277}{0.0144}$ & $\bms{17.4563}{0.3896}$ & $\ubms{25.6233}{0.2107}$ & $\ms{5.0702}{0.2899}$ & $\bms{0.9431}{0.0095}$ & $\bms{0.1286}{0.0050}$ & $\ms{0.3122}{0.0035}$ & $\ms{0.0340}{0.0035}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5173}{0.0143}$ & $\ms{0.5173}{0.0144}$ & $\ms{23.5151}{0.8899}$ & $\ms{33.3981}{1.2334}$ & $\ms{17.8843}{2.9282}$ & $\ms{0.5246}{0.0099}$ & $\ms{0.1829}{0.0051}$ & $\ms{0.3101}{0.0007}$ & $\ubms{0.0002}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5175}{0.0146}$ & $\ms{0.5175}{0.0146}$ & $\ms{23.0663}{0.4648}$ & $\ms{34.1009}{0.6265}$ & $\ms{20.2357}{1.2427}$ & $\ms{0.5247}{0.0103}$ & $\ms{0.1758}{0.0060}$ & $\ms{0.3149}{0.0019}$ & $\bms{0.0016}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5180}{0.0280}$ & $\ms{0.4853}{0.0093}$ & $\ms{24.4134}{0.2864}$ & $\ms{30.2509}{0.3938}$ & $\ms{4.4542}{0.5338}$ & $\ms{0.4159}{0.0307}$ & $\ms{0.2400}{0.0152}$ & $\ms{0.1513}{0.0052}$ & $\ms{0.2245}{0.0053}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5196}{0.0170}$ & $\ms{0.5196}{0.0170}$ & $\ms{34.2266}{2.4600}$ & $\ms{45.3129}{2.7325}$ & $\ms{41.2443}{7.2822}$ & $\ms{0.5294}{0.0220}$ & $\ms{0.2092}{0.0085}$ & $\ms{0.3105}{0.0018}$ & $\ms{0.0027}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6558}{0.0084}$ & $\ms{0.6544}{0.0085}$ & $\ms{19.8694}{0.8605}$ & $\bms{26.0213}{0.9681}$ & $\ms{7.0731}{0.6992}$ & $\ms{0.7240}{0.0104}$ & $\ms{0.1613}{0.0035}$ & $\ms{0.3088}{0.0026}$ & $\ms{0.0058}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.4871}{0.0230}$ & $\ms{0.4909}{0.0194}$ & $\ms{24.4319}{0.2863}$ & $\ms{30.2699}{0.3987}$ & $\ms{4.4743}{0.5378}$ & $\ms{0.4716}{0.0193}$ & $\ms{0.2399}{0.0146}$ & $\ms{0.1452}{0.0056}$ & $\ms{0.2243}{0.0040}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5169}{0.0143}$ & $\ms{0.5169}{0.0143}$ & $\ms{24.6393}{0.2541}$ & $\ms{30.8915}{0.5601}$ & $\ms{6.9771}{1.9817}$ & $\ms{0.5241}{0.0099}$ & $\ms{0.1823}{0.0051}$ & $\ms{0.2928}{0.0011}$ & $\ms{0.0050}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5876}{0.0069}$ & $\ms{0.5876}{0.0069}$ & $\ms{24.3812}{0.2842}$ & $\ms{30.2284}{0.3916}$ & $\bms{4.4535}{0.5326}$ & $\ms{0.6235}{0.0134}$ & $\ms{0.1806}{0.0046}$ & $\ms{0.2924}{0.0009}$ & $\ms{0.0052}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5470}{0.0045}$ & $\ms{0.5458}{0.0059}$ & - & - & - & $\ms{0.5655}{0.0024}$ & $\ms{0.1894}{0.0070}$ & $\ms{0.3066}{0.0007}$ & $\ms{0.0054}{0.0007}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5630}{0.0130}$ & $\ms{0.5623}{0.0142}$ & - & - & - & $\ms{0.5946}{0.0247}$ & $\ms{0.1881}{0.0065}$ & $\bms{0.3194}{0.0110}$ & $\ms{0.0056}{0.0006}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8741}{0.0061}$ & $\ubms{0.8741}{0.0061}$ & $\ubms{5.2567}{0.3358}$ & $\ms{373703.0602}{387387.8500}$ & $\ms{7.3251}{0.7170}$ & $\ubms{0.9733}{0.0021}$ & $\ubms{0.0383}{0.0006}$ & $\ubms{0.5433}{0.0105}$ & $\ubms{0.0002}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8312}{0.0020}$ & $\ms{0.7843}{0.0043}$ & $\ms{22.9984}{0.2930}$ & $\ms{29.2365}{0.4021}$ & $\ubms{4.3444}{0.5455}$ & $\ms{0.5790}{0.0604}$ & $\ms{0.2441}{0.0154}$ & $\ms{0.1882}{0.0059}$ & $\ms{0.2049}{0.0048}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.6419}{0.0286}$ & $\ms{0.6440}{0.0278}$ & $\ms{19.8311}{1.1941}$ & $\ms{29.3084}{1.0180}$ & $\ms{12.3679}{1.0859}$ & $\ms{0.6997}{0.0375}$ & $\ms{0.1671}{0.0093}$ & $\ms{0.3160}{0.0028}$ & $\ubms{0.0002}{0.0001}$ \\ \midrule
        Log-Normal & Square & 50 & 44.22\% & 10000 & EnSurv & $\bms{0.8464}{0.0057}$ & $\bms{0.8394}{0.0059}$ & $\ms{16.9904}{0.4582}$ & $\ms{27.1698}{0.4902}$ & $\ms{4.6679}{0.2574}$ & $\bms{0.9537}{0.0081}$ & $\ms{0.1089}{0.0033}$ & $\ms{0.3129}{0.0040}$ & $\ms{0.0322}{0.0014}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5050}{0.0031}$ & $\ms{0.5050}{0.0031}$ & $\ms{22.8810}{0.1398}$ & $\ms{34.0085}{0.1154}$ & $\ms{14.4153}{0.2480}$ & $\ms{0.5077}{0.0076}$ & $\ms{0.1718}{0.0015}$ & $\ms{0.3060}{0.0005}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5051}{0.0028}$ & $\ms{0.5051}{0.0028}$ & $\ms{22.9210}{0.0170}$ & $\ms{35.5052}{0.0539}$ & $\ms{18.8702}{0.1147}$ & $\ms{0.5078}{0.0073}$ & $\ms{0.1622}{0.0016}$ & $\ms{0.3103}{0.0007}$ & $\ms{0.0017}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.4940}{0.0089}$ & $\ms{0.4798}{0.0108}$ & $\ms{24.0859}{0.1719}$ & $\ms{31.7751}{0.2475}$ & $\bms{4.0633}{0.2706}$ & $\ms{0.4230}{0.0168}$ & $\ms{0.2051}{0.0051}$ & $\ms{0.1536}{0.0017}$ & $\ms{0.2196}{0.0026}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.4768}{0.0049}$ & $\ms{0.4768}{0.0049}$ & $\ms{34.3619}{0.9425}$ & $\ms{45.9266}{1.0935}$ & $\ms{37.2517}{0.7341}$ & $\ms{0.4687}{0.0044}$ & $\ms{0.1986}{0.0025}$ & $\ms{0.2959}{0.0014}$ & $\ms{0.0023}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6903}{0.0021}$ & $\ms{0.6884}{0.0027}$ & $\ms{18.3085}{0.4608}$ & $\bms{25.7728}{0.5827}$ & $\ms{5.6790}{0.3828}$ & $\ms{0.7672}{0.0023}$ & $\ms{0.1467}{0.0014}$ & $\ms{0.3128}{0.0002}$ & $\ms{0.0049}{0.0005}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5147}{0.0111}$ & $\ms{0.5111}{0.0142}$ & $\ms{24.0762}{0.1450}$ & $\ms{31.7872}{0.2414}$ & $\ms{4.1328}{0.3511}$ & $\ms{0.4914}{0.0197}$ & $\ms{0.2017}{0.0112}$ & $\ms{0.1578}{0.0103}$ & $\ms{0.2084}{0.0241}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5051}{0.0029}$ & $\ms{0.5051}{0.0029}$ & $\ms{23.9604}{0.1591}$ & $\ms{31.7215}{0.2556}$ & $\ms{4.4332}{0.4238}$ & $\ms{0.5079}{0.0072}$ & $\ms{0.1713}{0.0016}$ & $\ms{0.2922}{0.0006}$ & $\ms{0.0041}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5785}{0.0124}$ & $\ms{0.5785}{0.0124}$ & $\ms{24.0342}{0.1703}$ & $\ms{31.7407}{0.2464}$ & $\ms{4.0681}{0.2694}$ & $\ms{0.6097}{0.0168}$ & $\ms{0.1700}{0.0017}$ & $\ms{0.2920}{0.0006}$ & $\ms{0.0042}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5618}{0.0101}$ & $\ms{0.5610}{0.0101}$ & - & - & - & $\ms{0.5899}{0.0162}$ & $\ms{0.1749}{0.0024}$ & $\ms{0.3162}{0.0042}$ & $\ms{0.0045}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5610}{0.0051}$ & $\ms{0.5605}{0.0051}$ & - & - & - & $\ms{0.5843}{0.0067}$ & $\ms{0.1751}{0.0026}$ & $\ms{0.3142}{0.0023}$ & $\ms{0.0046}{0.0004}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\ubms{0.8738}{0.0025}$ & $\ubms{0.8738}{0.0025}$ & $\ubms{5.4576}{0.2981}$ & $\ms{3090129.6940}{2388408.7591}$ & $\ms{7.9079}{0.4903}$ & $\ubms{0.9755}{0.0016}$ & $\ubms{0.0351}{0.0014}$ & $\ubms{0.5503}{0.0014}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8358}{0.0057}$ & $\ms{0.7764}{0.0067}$ & $\ms{22.8031}{0.2356}$ & $\ms{30.8470}{0.2845}$ & $\ubms{3.9370}{0.2542}$ & $\ms{0.5077}{0.1227}$ & $\ms{0.2083}{0.0053}$ & $\ms{0.1889}{0.0005}$ & $\ms{0.2009}{0.0035}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & $\ms{0.8132}{0.0028}$ & $\ms{0.8132}{0.0030}$ & $\bms{9.4667}{0.2667}$ & $\ubms{19.5360}{0.4774}$ & $\ms{5.7277}{0.3722}$ & $\ms{0.9206}{0.0052}$ & $\bms{0.1001}{0.0011}$ & $\bms{0.3653}{0.0009}$ & $\bms{0.0005}{0.0001}$ \\ \midrule
        Log-Normal & Square & 50 & 43.50\% & 20000 & EnSurv & $\ubms{0.8797}{0.0020}$ & $\ubms{0.8794}{0.0018}$ & $\ubms{4.9329}{0.4493}$ & $\ubms{17.3498}{1.5893}$ & $\ubms{3.7464}{0.0593}$ & $\ubms{0.9758}{0.0009}$ & $\bms{0.0408}{0.0081}$ & $\bms{0.5198}{0.0078}$ & $\ms{0.0096}{0.0038}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxPH & $\ms{0.5097}{0.0038}$ & $\ms{0.5097}{0.0038}$ & $\ms{22.5947}{0.0393}$ & $\ms{34.3012}{1.2728}$ & $\ms{11.6943}{0.2481}$ & $\ms{0.5147}{0.0023}$ & $\ms{0.1713}{0.0065}$ & $\ms{0.3004}{0.0003}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & WeibullAFT & $\ms{0.5096}{0.0039}$ & $\ms{0.5096}{0.0039}$ & $\ms{22.8025}{0.0546}$ & $\ms{36.2517}{1.3269}$ & $\ms{17.5874}{0.2202}$ & $\ms{0.5147}{0.0024}$ & $\ms{0.1611}{0.0080}$ & $\ms{0.3056}{0.0004}$ & $\bms{0.0017}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepHit & $\ms{0.5050}{0.0101}$ & $\ms{0.4732}{0.0040}$ & $\ms{23.8224}{0.0906}$ & $\ms{32.8713}{1.3688}$ & $\ms{4.0915}{0.1187}$ & $\ms{0.3964}{0.0063}$ & $\ms{0.2039}{0.0195}$ & $\ms{0.1523}{0.0009}$ & $\ms{0.2141}{0.0008}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSurv & $\ms{0.5067}{0.0087}$ & $\ms{0.5067}{0.0087}$ & $\ms{31.7158}{0.8112}$ & $\ms{43.8073}{1.1126}$ & $\ms{33.3431}{1.8568}$ & $\ms{0.5090}{0.0126}$ & $\ms{0.1911}{0.0080}$ & $\ms{0.2963}{0.0004}$ & $\ms{0.0025}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & RSF & $\ms{0.6772}{0.0085}$ & $\ms{0.6776}{0.0093}$ & $\ms{18.7415}{0.4553}$ & $\bms{27.5838}{0.8142}$ & $\ms{6.0297}{0.4593}$ & $\ms{0.7511}{0.0105}$ & $\ms{0.1487}{0.0048}$ & $\ms{0.3065}{0.0011}$ & $\ms{0.0047}{0.0001}$ \\ 
        ~ & ~ & ~ & ~ & ~ & N-MTLR & $\ms{0.5027}{0.0021}$ & $\ms{0.4992}{0.0068}$ & $\ms{23.7977}{0.1408}$ & $\ms{32.8603}{1.3964}$ & $\ms{4.1120}{0.1136}$ & $\ms{0.4971}{0.0146}$ & $\ms{0.1989}{0.0234}$ & $\ms{0.1560}{0.0086}$ & $\ms{0.2005}{0.0166}$ \\ 
        ~ & ~ & ~ & ~ & ~ & CoxNet & $\ms{0.5096}{0.0037}$ & $\ms{0.5096}{0.0037}$ & $\ms{23.7657}{0.0658}$ & $\ms{32.8405}{1.3686}$ & $\ms{4.1685}{0.0927}$ & $\ms{0.5146}{0.0022}$ & $\ms{0.1710}{0.0065}$ & $\ms{0.2865}{0.0006}$ & $\ms{0.0042}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & GBSA & $\ms{0.5802}{0.0110}$ & $\ms{0.5802}{0.0110}$ & $\ms{23.7704}{0.0898}$ & $\ms{32.8352}{1.3758}$ & $\ms{4.0919}{0.1163}$ & $\ms{0.6141}{0.0160}$ & $\ms{0.1699}{0.0067}$ & $\ms{0.2864}{0.0004}$ & $\ms{0.0043}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & SurvivalTree & $\ms{0.5608}{0.0059}$ & $\ms{0.5601}{0.0060}$ & - & - & - & $\ms{0.5857}{0.0054}$ & $\ms{0.1675}{0.0063}$ & $\ms{0.3069}{0.0021}$ & $\ms{0.0043}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & ExtraSurvivalTree & $\ms{0.5656}{0.0082}$ & $\ms{0.5655}{0.0080}$ & - & - & - & $\ms{0.5926}{0.0123}$ & $\ms{0.1681}{0.0066}$ & $\ms{0.3087}{0.0029}$ & $\ms{0.0043}{0.0002}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepCoxPH & $\bms{0.8767}{0.0017}$ & $\bms{0.8767}{0.0017}$ & $\bms{5.4138}{0.0534}$ & $\ms{16456646.4227}{20200149.1318}$ & $\ms{7.8169}{0.1223}$ & $\bms{0.9741}{0.0005}$ & $\ubms{0.0339}{0.0022}$ & $\ubms{0.5471}{0.0025}$ & $\ubms{0.0001}{0.0000}$ \\ 
        ~ & ~ & ~ & ~ & ~ & DeepSM-Weibull & $\ms{0.8506}{0.0042}$ & $\ms{0.7816}{0.0114}$ & $\ms{22.8394}{0.2113}$ & $\ms{32.1570}{1.4446}$ & $\bms{3.9949}{0.1283}$ & $\ms{0.5573}{0.0758}$ & $\ms{0.2073}{0.0199}$ & $\ms{0.1810}{0.0051}$ & $\ms{0.2033}{0.0035}$ \\ 
        %~ & ~ & ~ & ~ & ~ & DeepCoxMixtures & - & - & - & - & - & - & - & - & - \\   
        \bottomrule

\end{longtable}
\begin{tabular}{cccccccccccccccccc}
\toprule
Fold & Model & \makecell{Harrell's\\C-index} & \makecell{Antolini's\\C-index} & \makecell{Uno's\\C-index} & \makecell{Hinge\\Error} & \makecell{Margin\\Error} & \makecell{Uncensored\\MAE} & \makecell{Plain\\IBS} & \makecell{IBS-\\IPCW} & AUPRC & \makecell{KM-Calib-\\ration} & \makecell{AUC\\1-Yr} & \makecell{Brier\\1-Yr} & \makecell{Uno's C\\1-Yr} & \makecell{AUC\\5-Yr} & \makecell{Brier\\5-Yr} & \makecell{Uno's C\\5-Yr} \\ \midrule

1 & CoxPH & 0.6011 & 0.6011 & 0.5944 & 935.2385 & 2125.8188 & 1973.8846 & 0.0699 & \underline{$\mathbf{0.1604}$} & \underline{$\mathbf{0.6586}$} & \underline{$\mathbf{0.0001}$} & 0.6175 & $\mathbf{0.0739}$ & 0.6082 & 0.626 & \underline{$\mathbf{0.1917}$} & 0.6014 \\ 
        ~ & WeibullAFT & $\mathbf{0.6013}$ & $\mathbf{0.6013}$ & 0.5923 & 952.145 & 2145.8609 & 2009.196 & 0.0756 & 0.1657 & 0.6447 & 0.0033 & $\mathbf{0.6189}$ & $\mathbf{0.0739}$ & $\mathbf{0.6101}$ & 0.6235 & 0.1937 & 0.602 \\ 
        ~ & CoxNet & 0.6009 & 0.6009 & 0.5944 & 1929.5051 & 3202.5789 & 1939.5667 & 0.1821 & 0.3714 & 0.1288 & 0.2109 & 0.6175 & 0.8334 & 0.6079 & $\mathbf{0.6261}$ & 0.6508 & 0.6011 \\ 
        ~ & RSF & 0.5921 & 0.5946 & 0.5854 & 1927.6496 & 3200.8633 & $\mathbf{1937.9550}$ & 0.1704 & 0.3494 & 0.1509 & 0.1839 & 0.5989 & 0.7699 & 0.5979 & 0.5984 & 0.6048 & 0.5915 \\ 
        ~ & GBSA & 0.6012 & 0.6012 & 0.5934 & 1929.4628 & 3202.4604 & 1939.232 & 0.1823 & 0.3749 & 0.1281 & 0.208 & 0.608 & 0.8279 & 0.6026 & 0.6184 & 0.6508 & $\mathbf{0.6027}$ \\ 
        ~ & SurvivalTree & 0.5597 & 0.5603 & 0.5567 & 1934.281 & 3222.4728 & 1962.3718 & 0.1725 & 0.3527 & 0.1514 & 0.184 & 0.5621 & 0.7751 & 0.5626 & 0.5655 & 0.6084 & 0.5592 \\ 
        ~ & ExtraSurvivalTree & 0.5636 & 0.5632 & 0.563 & 1947.3599 & 3257.2331 & 1999.5714 & 0.1755 & 0.3571 & 0.1445 & 0.1919 & 0.5681 & 0.7934 & 0.5665 & 0.5732 & 0.6214 & 0.563 \\ 
        ~ & DeepHit & 0.4766 & 0.4801 & 0.4834 & 1931.6194 & 3204.5645 & 1941.2143 & 0.1977 & 0.4069 & 0.1034 & 0.2403 & 0.4709 & 0.9013 & 0.4644 & 0.4923 & 0.708 & 0.4774 \\ 
        ~ & DeepSurv & 0.4978 & 0.4978 & 0.4887 & 1928.5503 & 3201.5968 & 1938.3811 & 0.178 & 0.3668 & 0.1378 & 0.1959 & 0.5077 & 0.8013 & 0.51 & 0.4966 & 0.6319 & 0.5013 \\ 
        ~ & NMTLR & 0.475 & 0.4659 & 0.4789 & 1933.406 & 3206.2732 & 1942.7739 & 0.1972 & 0.4062 & 0.101 & 0.2381 & 0.455 & 0.8968 & 0.4664 & 0.4612 & 0.7052 & 0.4745 \\ 
        ~ & DeepCoxPH & 0.6008 & 0.6008 & 0.5944 & 934.5397 & 2125.4619 & 1970.9639 & 0.0699 & \underline{$\mathbf{0.1604}$} & $\mathbf{0.6584}$ & \underline{$\mathbf{0.0001}$} & 0.6169 & $\mathbf{0.0739}$ & 0.6076 & 0.6253 & $\mathbf{0.1918}$ & 0.601 \\ 
        ~ & DSM-Weibull & 0.5001 & 0.5 & 0.5 & 1943.3647 & 3234.7012 & 1971.2143 & 0.203 & 0.4176 & 0.0985 & 0.2506 & 0.5 & 0.9211 & 0.5002 & 0.5 & 0.7319 & 0.5001 \\ 
        ~ & DSM-LogNormal & 0.5627 & 0.5536 & 0.5644 & 1931.3107 & 3204.2938 & 1940.991 & 0.2011 & 0.4141 & 0.1001 & 0.2476 & 0.5415 & 0.9159 & 0.5506 & 0.5473 & 0.7211 & 0.5635 \\ 
        ~ & DeepCoxMixtures & 0.6006 & $\mathbf{0.6013}$ & $\mathbf{0.5949}$ & $\mathbf{929.5563}$ & $\mathbf{2122.2123}$ & 1950.1239 & $\mathbf{0.0697}$ & $\mathbf{0.1605}$ & 0.6575 & \underline{$\mathbf{0.0001}$} & 0.6171 & $\mathbf{0.0739}$ & 0.6071 & 0.6247 & 0.1921 & 0.6007 \\ 
        ~ & SurvivalPFN & 0.5816 & 0.583 & 0.5728 & 970.1216 & 2206.8432 & 2050.1729 & 0.0716 & 0.1681 & $\mathbf{0.6584}$ & 0.0012 & 0.5996 & 0.0745 & 0.5863 & 0.607 & 0.1964 & 0.583 \\ 
        ~ & \textbf{EnSurv} & \underline{$\mathbf{0.6095}$} & \underline{$\mathbf{0.6087}$} & \underline{$\mathbf{0.5991}$} & \underline{$\mathbf{882.3326}$} & \underline{$\mathbf{2095.2640}$} & \underline{$\mathbf{1706.0386}$} & \underline{$\mathbf{0.0689}$} & 0.1638 & 0.6494 & $\mathbf{0.0009}$ & \underline{$\mathbf{0.6248}$} & \underline{$\mathbf{0.0738}$} & \underline{$\mathbf{0.6168}$} & \underline{$\mathbf{0.6352}$} & 0.193 & \underline{$\mathbf{0.6115}$} \\ \midrule
        2 & CoxPH & 0.5996 & 0.5996 & $\mathbf{0.5957}$ & 922.4271 & $\mathbf{2115.3885}$ & 1948.4107 & $\mathbf{0.0694}$ & $\mathbf{0.1603}$ & 0.6589 & \underline{$\mathbf{0.0000}$} & 0.613 & \underline{$\mathbf{0.0716}$} & 0.6048 & $\mathbf{0.6210}$ & \underline{$\mathbf{0.1915}$} & 0.5984 \\ 
        ~ & WeibullAFT & $\mathbf{0.6002}$ & $\mathbf{0.6002}$ & 0.594 & 937.6861 & 2130.7382 & 1979.3391 & 0.0752 & 0.1658 & 0.6444 & 0.0038 & $\mathbf{0.6144}$ & \underline{$\mathbf{0.0716}$} & $\mathbf{0.6069}$ & 0.619 & 0.1942 & 0.5997 \\ 
        ~ & CoxNet & 0.5988 & 0.5988 & 0.5956 & 1941.1726 & 3232.6407 & 1969.5046 & 0.1828 & 0.3724 & 0.1297 & 0.2118 & 0.6126 & 0.8326 & 0.6041 & 0.6206 & 0.6578 & 0.5976 \\ 
        ~ & RSF & 0.5944 & 0.5965 & 0.5881 & 1938.8906 & 3230.5536 & 1967.5857 & 0.1688 & 0.3466 & 0.1568 & 0.1799 & 0.6053 & 0.7565 & 0.6046 & 0.5978 & 0.602 & 0.5925 \\ 
        ~ & GBSA & $\mathbf{0.6002}$ & $\mathbf{0.6002}$ & 0.5931 & 1941.0739 & 3232.4567 & 1969.0932 & 0.1825 & 0.3753 & 0.1297 & 0.2081 & 0.6076 & 0.8246 & 0.6025 & 0.6176 & 0.6557 & $\mathbf{0.6014}$ \\ 
        ~ & SurvivalTree & 0.5663 & 0.5651 & 0.5642 & - & - & - & 0.1729 & 0.3532 & 0.1544 & 0.1837 & 0.5678 & 0.7719 & 0.5687 & 0.5729 & 0.6131 & 0.5662 \\ 
        ~ & ExtraSurvivalTree & 0.5586 & 0.5587 & 0.5538 & 1954.8599 & 3275.9765 & 2017.5837 & 0.1767 & 0.3623 & 0.1448 & 0.1927 & 0.5634 & 0.7913 & 0.5608 & 0.5697 & 0.6289 & 0.5596 \\ 
        ~ & DeepHit & 0.519 & 0.5055 & 0.5132 & 1943.2535 & 3234.5966 & 1971.1176 & 0.1994 & 0.4103 & 0.1031 & 0.2433 & 0.5038 & 0.9049 & 0.5301 & 0.5079 & 0.719 & 0.5174 \\ 
        ~ & DeepSurv & 0.4958 & 0.4958 & 0.4994 & 1940.0436 & 3235.0504 & 1974.7116 & 0.1766 & 0.3621 & 0.1447 & 0.1901 & 0.4848 & 0.7869 & 0.485 & 0.4977 & 0.6271 & 0.4968 \\ 
        ~ & NMTLR & 0.5169 & 0.5038 & 0.5192 & 1943.4929 & 3234.8128 & 1971.3259 & 0.2005 & 0.4125 & 0.1011 & 0.2457 & 0.5013 & 0.9103 & 0.5133 & 0.51 & 0.723 & 0.5151 \\ 
        ~ & DeepCoxPH & 0.5994 & 0.5994 & $\mathbf{0.5957}$ & $\mathbf{922.2319}$ & 2115.6042 & $\mathbf{1947.7054}$ & \underline{$\mathbf{0.0693}$} & \underline{$\mathbf{0.1602}$} & $\mathbf{0.6590}$ & \underline{$\mathbf{0.0000}$} & 0.6131 & \underline{$\mathbf{0.0716}$} & 0.6049 & 0.6208 & \underline{$\mathbf{0.1915}$} & 0.5981 \\ 
        ~ & DSM-LogNormal & 0.5556 & 0.5466 & 0.5613 & 1943.0534 & 3234.4228 & 1970.9829 & 0.2027 & 0.4173 & 0.0997 & 0.2503 & 0.5265 & 0.9187 & 0.5367 & 0.5373 & 0.7317 & 0.5551 \\ 
        ~ & DeepCoxMixtures & 0.5991 & 0.5992 & 0.5956 & \underline{$\mathbf{919.2169}$} & \underline{$\mathbf{2114.2338}$} & \underline{$\mathbf{1932.4482}$} & \underline{$\mathbf{0.0693}$} & 0.1605 & 0.6581 & $\mathbf{0.0001}$ & 0.6132 & \underline{$\mathbf{0.0716}$} & 0.6051 & 0.6197 & $\mathbf{0.1917}$ & 0.5975 \\ 
        ~ & SurvivalPFN & 0.5812 & 0.5832 & 0.5754 & 957.1972 & 2197.1967 & 2026.599 & 0.071 & 0.1683 & 0.6588 & 0.0009 & 0.598 & 0.0721 & 0.5848 & 0.604 & 0.1954 & 0.5814 \\ 
        ~ & \textbf{EnSurv} & \underline{$\mathbf{0.6075}$} & \underline{$\mathbf{0.6062}$} & \underline{$\mathbf{0.5996}$} & 956.5461 & 2157.1332 & 2081.9871 & 0.0759 & 0.1655 & \underline{$\mathbf{0.6649}$} & 0.0027 & \underline{$\mathbf{0.6175}$} & $\mathbf{0.0718}$ & \underline{$\mathbf{0.6107}$} & \underline{$\mathbf{0.6298}$} & 0.1918 & \underline{$\mathbf{0.6081}$} \\ \midrule
        3 & CoxPH & 0.6025 & 0.6025 & 0.5979 & 923.6606 & 2110.8815 & 1953.071 & 0.0694 & $\mathbf{0.1576}$ & \underline{$\mathbf{0.6591}$} & \underline{$\mathbf{0.0000}$} & 0.6199 & \underline{$\mathbf{0.0733}$} & 0.6113 & $\mathbf{0.6241}$ & \underline{$\mathbf{0.1909}$} & 0.6008 \\ 
        ~ & WeibullAFT & $\mathbf{0.6036}$ & $\mathbf{0.6036}$ & 0.5968 & 937.5654 & 2124.3409 & 1982.5876 & 0.0751 & 0.1635 & 0.6446 & 0.0036 & $\mathbf{0.6211}$ & \underline{$\mathbf{0.0733}$} & $\mathbf{0.6131}$ & 0.6229 & 0.1932 & 0.6026 \\ 
        ~ & CoxNet & 0.6019 & 0.6019 & 0.5978 & 1933.7171 & 3215.6307 & 1955.3977 & 0.1828 & 0.3699 & 0.1293 & 0.2151 & 0.6198 & 0.8346 & 0.6108 & 0.6235 & 0.6547 & 0.6 \\ 
        ~ & RSF & 0.5953 & 0.5965 & 0.5881 & 1931.6946 & 3213.7718 & 1953.6725 & 0.1702 & 0.3467 & 0.1534 & 0.1858 & 0.6107 & 0.7662 & 0.6091 & 0.6001 & 0.6048 & 0.5936 \\ 
        ~ & GBSA & 0.6027 & 0.6027 & 0.5957 & 1933.704 & 3215.5354 & 1955.0768 & 0.1833 & 0.3742 & 0.1282 & 0.2127 & 0.6112 & 0.8303 & 0.6055 & 0.6203 & 0.6554 & $\mathbf{0.6033}$ \\ 
        ~ & SurvivalTree & 0.5576 & 0.5568 & 0.554 & - & - & - & 0.1744 & 0.3542 & 0.1517 & 0.1885 & 0.5674 & 0.7795 & 0.5675 & 0.5612 & 0.6155 & 0.5567 \\ 
        ~ & ExtraSurvivalTree & 0.5606 & 0.5613 & 0.559 & - & - & - & 0.175 & 0.3544 & 0.1481 & 0.1927 & 0.5671 & 0.7877 & 0.5637 & 0.5734 & 0.619 & 0.5598 \\ 
        ~ & DeepHit & 0.5299 & 0.5012 & 0.5289 & 1935.7379 & 3217.5311 & 1956.9665 & 0.1986 & 0.4058 & 0.1039 & 0.2451 & 0.485 & 0.9032 & 0.5315 & 0.5025 & 0.7124 & 0.5295 \\ 
        ~ & DeepSurv & 0.4994 & 0.4994 & 0.4956 & 1932.9728 & 3214.8295 & 1954.3971 & 0.1795 & 0.3672 & 0.1359 & 0.2027 & 0.489 & 0.8088 & 0.4906 & 0.5033 & 0.6389 & 0.5028 \\ 
        ~ & NMTLR & 0.5142 & 0.5221 & 0.5092 & 1935.633 & 3217.4141 & 1956.862 & 0.1974 & 0.4025 & 0.1055 & 0.2431 & 0.5474 & 0.8983 & 0.5189 & 0.5346 & 0.7079 & 0.5152 \\ 
        ~ & DeepCoxPH & 0.6022 & 0.6022 & 0.5981 & 923.0274 & 2111.3334 & 1951.4651 & 0.0694 & \underline{$\mathbf{0.1575}$} & $\mathbf{0.6589}$ & \underline{$\mathbf{0.0000}$} & 0.6198 & \underline{$\mathbf{0.0733}$} & 0.611 & 0.6237 & \underline{$\mathbf{0.1909}$} & 0.6002 \\ 
        ~ & DSM-LogNormal & 0.568 & 0.5578 & 0.5699 & 1935.5127 & 3217.3348 & 1956.8067 & 0.2019 & 0.4129 & 0.1005 & 0.2524 & 0.5441 & 0.9177 & 0.5557 & 0.5492 & 0.7254 & 0.5689 \\ 
        ~ & DeepCoxMixtures & 0.6021 & 0.6028 & $\mathbf{0.5985}$ & $\mathbf{920.1943}$ & $\mathbf{2110.5745}$ & $\mathbf{1938.1885}$ & $\mathbf{0.0693}$ & 0.1577 & 0.6581 & \underline{$\mathbf{0.0000}$} & 0.6203 & \underline{$\mathbf{0.0733}$} & 0.611 & 0.6232 & $\mathbf{0.1911}$ & 0.6 \\ 
        ~ & SurvivalPFN & 0.582 & 0.5834 & 0.5768 & 961.3367 & 2197.863 & 2035.6428 & 0.0712 & 0.1658 & 0.6587 & $\mathbf{0.0009}$ & 0.5988 & $\mathbf{0.0739}$ & 0.5863 & 0.6025 & 0.1952 & 0.5806 \\ 
        ~ & EnSurv & \underline{$\mathbf{0.6102}$} & \underline{$\mathbf{0.6091}$} & \underline{$\mathbf{0.6011}$} & \underline{$\mathbf{863.8835}$} & \underline{$\mathbf{2084.7602}$} & \underline{$\mathbf{1573.2264}$} & \underline{$\mathbf{0.0668}$} & 0.1639 & 0.6395 & 0.0029 & \underline{$\mathbf{0.6215}$} & \underline{$\mathbf{0.0733}$} & \underline{$\mathbf{0.6154}$} & \underline{$\mathbf{0.6327}$} & 0.1961 & \underline{$\mathbf{0.6113}$} \\ \midrule
        Mean$\pm$SD & CoxPH & $\ms{0.6011}{0.0015}$ & $\ms{0.6011}{0.0015}$ & $\ms{0.5960}{0.0018}$ & $\ms{927.1087}{7.0675}$ & $\ms{2117.3629}{7.6619}$ & $\ms{1958.4554}{13.5637}$ & $\ms{0.0696}{0.0003}$ & $\ubms{0.1594}{0.0016}$ & $\ubms{0.6589}{0.0002}$ & $\ubms{0.0001}{0.0000}$ & $\ms{0.6168}{0.0035}$ & $\ubms{0.0729}{0.0012}$ & $\ms{0.6081}{0.0032}$ & $\bms{0.6237}{0.0025}$ & $\ubms{0.1914}{0.0005}$ & $\ms{0.6002}{0.0016}$ \\ 
        ~ & WeibullAFT & $\bms{0.6017}{0.0017}$ & $\bms{0.6017}{0.0017}$ & $\ms{0.5944}{0.0023}$ & $\ms{942.4655}{8.3829}$ & $\ms{2133.6467}{11.0509}$ & $\ms{1990.3742}{16.3808}$ & $\ms{0.0753}{0.0002}$ & $\ms{0.1650}{0.0013}$ & $\ms{0.6446}{0.0001}$ & $\ms{0.0036}{0.0003}$ & $\bms{0.6181}{0.0034}$ & $\ubms{0.0729}{0.0012}$ & $\bms{0.6100}{0.0031}$ & $\ms{0.6218}{0.0024}$ & $\ms{0.1937}{0.0005}$ & $\ms{0.6014}{0.0016}$ \\ 
        ~ & CoxNet & $\ms{0.6005}{0.0016}$ & $\ms{0.6005}{0.0016}$ & $\ms{0.5959}{0.0017}$ & $\ms{1934.7983}{5.9084}$ & $\ms{3216.9501}{15.0743}$ & $\ms{1954.8230}{14.9772}$ & $\ms{0.1826}{0.0004}$ & $\ms{0.3712}{0.0012}$ & $\ms{0.1292}{0.0005}$ & $\ms{0.2126}{0.0022}$ & $\ms{0.6166}{0.0037}$ & $\ms{0.8336}{0.0010}$ & $\ms{0.6076}{0.0034}$ & $\ms{0.6234}{0.0028}$ & $\ms{0.6544}{0.0035}$ & $\ms{0.5995}{0.0018}$ \\ 
        ~ & RSF & $\ms{0.5939}{0.0016}$ & $\ms{0.5959}{0.0011}$ & $\ms{0.5872}{0.0015}$ & $\ms{1932.7449}{5.6936}$ & $\ms{3215.0629}{14.8872}$ & $\ms{1953.0711}{14.8245}$ & $\ms{0.1698}{0.0009}$ & $\ms{0.3476}{0.0016}$ & $\ms{0.1537}{0.0030}$ & $\ms{0.1832}{0.0030}$ & $\ms{0.6050}{0.0059}$ & $\ms{0.7642}{0.0069}$ & $\ms{0.6039}{0.0056}$ & $\ms{0.5988}{0.0012}$ & $\ms{0.6039}{0.0017}$ & $\ms{0.5925}{0.0011}$ \\ 
        ~ & GBSA & $\ms{0.6014}{0.0013}$ & $\ms{0.6014}{0.0013}$ & $\ms{0.5941}{0.0014}$ & $\ms{1934.7469}{5.8754}$ & $\ms{3216.8175}{15.0392}$ & $\ms{1954.4673}{14.9399}$ & $\ms{0.1827}{0.0005}$ & $\ms{0.3748}{0.0005}$ & $\ms{0.1287}{0.0009}$ & $\ms{0.2096}{0.0027}$ & $\ms{0.6089}{0.0020}$ & $\ms{0.8276}{0.0029}$ & $\ms{0.6035}{0.0017}$ & $\ms{0.6188}{0.0014}$ & $\ms{0.6539}{0.0027}$ & $\bms{0.6025}{0.0009}$ \\ 
        ~ & SurvivalTree & $\ms{0.5612}{0.0045}$ & $\ms{0.5607}{0.0042}$ & $\ms{0.5583}{0.0053}$ & - & - & - & $\ms{0.1733}{0.0010}$ & $\ms{0.3534}{0.0007}$ & $\ms{0.1525}{0.0016}$ & $\ms{0.1854}{0.0027}$ & $\ms{0.5658}{0.0032}$ & $\ms{0.7755}{0.0038}$ & $\ms{0.5663}{0.0032}$ & $\ms{0.5665}{0.0059}$ & $\ms{0.6123}{0.0036}$ & $\ms{0.5607}{0.0049}$ \\ 
        ~ & ExtraSurvivalTree & $\ms{0.5609}{0.0025}$ & $\ms{0.5611}{0.0023}$ & $\ms{0.5586}{0.0046}$ & - & - & - & $\ms{0.1757}{0.0009}$ & $\ms{0.3579}{0.0040}$ & $\ms{0.1458}{0.0020}$ & $\ms{0.1924}{0.0004}$ & $\ms{0.5662}{0.0025}$ & $\ms{0.7908}{0.0029}$ & $\ms{0.5637}{0.0029}$ & $\ms{0.5721}{0.0021}$ & $\ms{0.6231}{0.0052}$ & $\ms{0.5608}{0.0019}$ \\ 
        ~ & DeepHit & $\ms{0.5085}{0.0282}$ & $\ms{0.4956}{0.0136}$ & $\ms{0.5085}{0.0231}$ & $\ms{1936.8703}{5.8991}$ & $\ms{3218.8974}{15.0626}$ & $\ms{1956.4328}{14.9588}$ & $\ms{0.1986}{0.0008}$ & $\ms{0.4076}{0.0023}$ & $\ms{0.1034}{0.0004}$ & $\ms{0.2429}{0.0024}$ & $\ms{0.4866}{0.0165}$ & $\ms{0.9031}{0.0018}$ & $\ms{0.5087}{0.0384}$ & $\ms{0.5009}{0.0079}$ & $\ms{0.7131}{0.0055}$ & $\ms{0.5081}{0.0273}$ \\ 
        ~ & DeepSurv & $\ms{0.4977}{0.0018}$ & $\ms{0.4977}{0.0018}$ & $\ms{0.4946}{0.0055}$ & $\ms{1933.8556}{5.7973}$ & $\ms{3217.1589}{16.8480}$ & $\ms{1955.8299}{18.2076}$ & $\ms{0.1781}{0.0015}$ & $\ms{0.3654}{0.0029}$ & $\ms{0.1395}{0.0046}$ & $\ms{0.1962}{0.0063}$ & $\ms{0.4938}{0.0122}$ & $\ms{0.7990}{0.0111}$ & $\ms{0.4952}{0.0131}$ & $\ms{0.4992}{0.0035}$ & $\ms{0.6326}{0.0059}$ & $\ms{0.5003}{0.0031}$ \\ 
        ~ & NMTLR & $\ms{0.5020}{0.0234}$ & $\ms{0.4972}{0.0287}$ & $\ms{0.5024}{0.0210}$ & $\ms{1937.5106}{5.2991}$ & $\ms{3219.5000}{14.3837}$ & $\ms{1956.9873}{14.2764}$ & $\ms{0.1984}{0.0019}$ & $\ms{0.4071}{0.0050}$ & $\ms{0.1025}{0.0026}$ & $\ms{0.2423}{0.0039}$ & $\ms{0.5012}{0.0462}$ & $\ms{0.9018}{0.0074}$ & $\ms{0.4995}{0.0289}$ & $\ms{0.5019}{0.0374}$ & $\ms{0.7120}{0.0096}$ & $\ms{0.5016}{0.0235}$ \\ 
        ~ & DeepCoxPH & $\ms{0.6008}{0.0014}$ & $\ms{0.6008}{0.0014}$ & $\ms{0.5961}{0.0019}$ & $\ms{926.5997}{6.8878}$ & $\ms{2117.4665}{7.2460}$ & $\ms{1956.7115}{12.4853}$ & $\bms{0.0695}{0.0003}$ & $\ubms{0.1594}{0.0017}$ & $\bms{0.6588}{0.0003}$ & $\ubms{0.0001}{0.0000}$ & $\ms{0.6166}{0.0034}$ & $\ubms{0.0729}{0.0012}$ & $\ms{0.6078}{0.0031}$ & $\ms{0.6233}{0.0023}$ & $\ubms{0.1914}{0.0005}$ & $\ms{0.5998}{0.0015}$ \\ 
        ~ & DSM-Weibull & $\ms{0.5001}{0.0000}$ & $\ms{0.5000}{0.0000}$ & $\ms{0.5000}{0.0000}$ & $\ms{1943.3647}{0.0000}$ & $\ms{3234.7012}{0.0000}$ & $\ms{1971.2143}{0.0000}$ & $\ms{0.2030}{0.0000}$ & $\ms{0.4176}{0.0000}$ & $\ms{0.0985}{0.0000}$ & $\ms{0.2506}{0.0000}$ & $\ms{0.5000}{0.0000}$ & $\ms{0.9211}{0.0000}$ & $\ms{0.5002}{0.0000}$ & $\ms{0.5000}{0.0000}$ & $\ms{0.7319}{0.0000}$ & $\ms{0.5001}{0.0000}$ \\ 
        ~ & DSM-LogNormal & $\ms{0.5621}{0.0062}$ & $\ms{0.5527}{0.0056}$ & $\ms{0.5652}{0.0044}$ & $\ms{1936.6256}{5.9499}$ & $\ms{3218.6838}{15.1097}$ & $\ms{1956.2602}{15.0035}$ & $\ms{0.2019}{0.0008}$ & $\ms{0.4148}{0.0022}$ & $\ms{0.1001}{0.0004}$ & $\ms{0.2501}{0.0024}$ & $\ms{0.5374}{0.0095}$ & $\ms{0.9174}{0.0014}$ & $\ms{0.5477}{0.0098}$ & $\ms{0.5446}{0.0064}$ & $\ms{0.7260}{0.0053}$ & $\ms{0.5625}{0.0069}$ \\ 
        ~ & DeepCoxMixtures & $\ms{0.6006}{0.0015}$ & $\ms{0.6011}{0.0018}$ & $\bms{0.5963}{0.0019}$ & $\bms{922.9891}{5.7082}$ & $\bms{2115.6735}{5.9510}$ & $\bms{1940.2535}{9.0170}$ & $\ubms{0.0694}{0.0002}$ & $\bms{0.1596}{0.0016}$ & $\ms{0.6579}{0.0004}$ & $\ubms{0.0001}{0.0000}$ & $\ms{0.6169}{0.0035}$ & $\ubms{0.0729}{0.0012}$ & $\ms{0.6077}{0.0030}$ & $\ms{0.6225}{0.0026}$ & $\bms{0.1916}{0.0005}$ & $\ms{0.5994}{0.0017}$ \\ 
        ~ & SurvivalPFN & $\ms{0.5816}{0.0004}$ & $\ms{0.5832}{0.0002}$ & $\ms{0.5750}{0.0020}$ & $\ms{962.8851}{6.5999}$ & $\ms{2200.6343}{5.3874}$ & $\ms{2037.4716}{11.8929}$ & $\ms{0.0712}{0.0003}$ & $\ms{0.1674}{0.0014}$ & $\ms{0.6586}{0.0002}$ & $\bms{0.0010}{0.0002}$ & $\ms{0.5988}{0.0008}$ & $\ms{0.0735}{0.0013}$ & $\ms{0.5858}{0.0009}$ & $\ms{0.6045}{0.0023}$ & $\ms{0.1957}{0.0006}$ & $\ms{0.5817}{0.0012}$ \\ 
        ~ & EnSurv & $\ubms{0.6090}{0.0014}$ & $\ubms{0.6080}{0.0016}$ & $\ubms{0.5999}{0.0011}$ & $\ubms{900.9207}{49.0482}$ & $\ubms{2112.3858}{39.1067}$ & $\ubms{1787.0841}{263.8857}$ & $\ms{0.0706}{0.0048}$ & $\ms{0.1644}{0.0010}$ & $\ms{0.6513}{0.0128}$ & $\ms{0.0022}{0.0011}$ & $\ubms{0.6213}{0.0037}$ & $\bms{0.0730}{0.0010}$ & $\ubms{0.6143}{0.0032}$ & $\ubms{0.6326}{0.0027}$ & $\ms{0.1936}{0.0022}$ & $\ubms{0.6103}{0.0019}$ \\ \bottomrule

\end{tabular}
